New Abstractions for Quantum Computing

The field of quantum computing is at an exciting time where we are constructing novel hardware, evaluating algorithms, and finding out what works best. As qubit technology grows and matures, we need to be ready to design and program larger quantum computer systems. An important aspect of systems design is layered abstractions to reduce complexity and guide intuition. Classical computer systems have built up many abstractions over their history including the layers of the hardware stack and programming abstractions like loops. Researchers initially ported these abstractions with little modification when designing quantum computer systems and only in recent years have some of those abstractions been broken in the name of optimization and efficiency. We argue that new or quantum-tailored abstractions are needed to get the most benefit out of quantum computer systems. We keep the benefits gained through breaking old abstraction by finding abstractions aligned with quantum physics and the technology. This dissertation is supported by three examples of abstractions that could become a core part of how we design and program quantum computers: third-level logical state as scratch space, memory as a third spacial dimension for quantum data, and hierarchical program structure.

==> chapters/memory/figs/magic_state_rates.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    ylabel={$\ket{T}$ Production Rate},
    title={(a) Rate with 100 Patches~~~~~},
    symbolic x coords={Fast, Small, VQubits},
    x tick label style={rotate=45,anchor=east},
    width=0.42*\linewidth,
    height=0.35*\linewidth,
    xtick style={draw=none},
    ytick pos=left,
    enlarge x limits=0.45,
    ymin=0,
    ]
    \addplot coordinates {(Fast, .555)(Small, .826)(VQubits, 1.010)};
  \end{axis}
\end{tikzpicture}%
\hspace{2em}
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={(b) Space To get 1 $\ket{T}$ / Step~~~~~},
    ylabel={\# Patches},
    symbolic x coords={Fast, Small, VQubits},
    x tick label style={rotate=45,anchor=east},
    width=0.42*\linewidth,
    height=0.35*\linewidth,
    xtick style={draw=none},
    ytick pos=left,
    enlarge x limits=0.45,
    ymin=0,
    ]
    \addplot coordinates {(Fast, 180)(Small, 121)(VQubits, 99)};
  \end{axis}
\end{tikzpicture}

==> chapters/memory/figs/sensitivity_plots.tikz <==
% -------------------
%   SC-SC Error Rate
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={SC-SC Error Sensitivity},
        ymin=10^-5.5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=10^-6,
        %xmax=5*10^-1,
        enlarge x limits={0.05},
        xlabel={SC-SC Error Rate},
        ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (2e-3, 1e-8)
                (2e-3, 1e1)
            };
    % Plot: SC-SC Err
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.029286445646252372, 0.22577199999998906)
            (0.015848931924611134, 0.12600049999999832)
            (0.008576958985908946, 0.07096499999998362)
            (0.004641588833612782, 0.04243899999999013)
            (0.002511886431509582, 0.02659199999999539)
            (0.0013593563908785254, 0.01824849999999718)
            (0.0007356422544596414, 0.013736999999999373)
            (0.00039810717055349735, 0.011595499999999915)
            (0.00021544346900318823, 0.010124999999999915)
            (0.00011659144011798311, 0.009513499999999907)
            (6.309573444801929e-5, 0.009224999999999916)
            (3.414548873833601e-5, 0.008864999999999984)
            (1.8478497974222908e-5, 0.008797500000000045)
            (1.0e-5, 0.008635000000000049)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.029286445646252372, 0.3730689999999983)
            (0.015848931924611134, 0.16267350000000128)
            (0.008576958985908946, 0.06370199999998627)
            (0.004641588833612782, 0.026372499999995604)
            (0.002511886431509582, 0.011993499999999798)
            (0.0013593563908785254, 0.00654650000000057)
            (0.0007356422544596414, 0.0043250000000002505)
            (0.00039810717055349735, 0.0031099999999999162)
            (0.00021544346900318823, 0.002528499999999964)
            (0.00011659144011798311, 0.0022600000000000003)
            (6.309573444801929e-5, 0.0021120000000000123)
            (3.414548873833601e-5, 0.002020000000000028)
            (1.8478497974222908e-5, 0.001976500000000033)
            (1.0e-5, 0.001992000000000033)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.029286445646252372, 0.5050085)
            (0.015848931924611134, 0.18872699999999296)
            (0.008576958985908946, 0.05086699999999068)
            (0.004641588833612782, 0.013711499999999318)
            (0.002511886431509582, 0.004396500000000251)
            (0.0013593563908785254, 0.0017980000000000626)
            (0.0007356422544596414, 0.0009525000000000066)
            (0.00039810717055349735, 0.0005934999999999899)
            (0.00021544346900318823, 0.0004794999999999921)
            (0.00011659144011798311, 0.00040049999999999385)
            (6.309573444801929e-5, 0.0003654999999999945)
            (3.414548873833601e-5, 0.0003494999999999949)
            (1.8478497974222908e-5, 0.0003509999999999948)
            (1.0e-5, 0.00031599999999999554)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.029286445646252372, 0.6112760000000087)
            (0.015848931924611134, 0.21591249999998782)
            (0.008576958985908946, 0.041072999999990346)
            (0.004641588833612782, 0.007303500000000395)
            (0.002511886431509582, 0.0015625000000000875)
            (0.0013593563908785254, 0.0004794999999999922)
            (0.0007356422544596414, 0.00020249999999999796)
            (0.00039810717055349735, 0.00010250000000000001)
            (0.00021544346900318823, 7.100000000000005e-5)
            (0.00011659144011798311, 7.400000000000005e-5)
            (6.309573444801929e-5, 4.450000000000003e-5)
            (3.414548873833601e-5, 5.450000000000004e-5)
            (1.8478497974222908e-5, 5.5000000000000036e-5)
            (1.0e-5, 4.350000000000003e-5)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.029286445646252372, 0.68266799999997)
            (0.015848931924611134, 0.2440349999999951)
            (0.008576958985908946, 0.032522499999992696)
            (0.004641588833612782, 0.0037385000000000885)
            (0.002511886431509582, 0.0005694999999999902)
            (0.0013593563908785254, 0.00011849999999999967)
            (0.0007356422544596414, 4.2000000000000025e-5)
            (0.00039810717055349735, 1.3500000000000003e-5)
            (0.00021544346900318823, 6.999999999999999e-6)
            (0.00011659144011798311, 9.0e-6)
            (6.309573444801929e-5, 1.0000000000000003e-5)
            (3.414548873833601e-5, 8.0e-6)
            (1.8478497974222908e-5, 5.499999999999999e-6)
            (1.0e-5, 6.999999999999999e-6)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\quad
% -------------------
%  Load-Store Error Rate
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={Load-Store Error Sensitivity},
        ymin=10^-5.5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=10^-6,
        %xmax=5*10^-1,
        enlarge x limits={0.05},
        xlabel={Load-Store Error Rate},
        % ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (2e-3, 1e-8)
                (2e-3, 1e1)
            };
    % Plot: L/S Err
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.029286445646252372, 0.15720600000000237)
            (0.015848931924611134, 0.07322549999998273)
            (0.008576958985908946, 0.04046449999999028)
            (0.004641588833612782, 0.028434499999994513)
            (0.002511886431509582, 0.023736499999996014)
            (0.0013593563908785254, 0.013756999999999289)
            (0.0007356422544596414, 0.004002000000000153)
            (0.00039810717055349735, 0.003301499999999936)
            (0.00021544346900318823, 0.0028364999999999285)
            (0.00011659144011798311, 0.0026834999999999502)
            (6.309573444801929e-5, 0.0026154999999999495)
            (3.414548873833601e-5, 0.0024989999999999665)
            (1.8478497974222908e-5, 0.002457999999999978)
            (1.0e-5, 0.0025554999999999645)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.029286445646252372, 0.1886624999999931)
            (0.015848931924611134, 0.06974349999998385)
            (0.008576958985908946, 0.02988099999999387)
            (0.004641588833612782, 0.01625599999999793)
            (0.002511886431509582, 0.01077049999999988)
            (0.0013593563908785254, 0.005263000000000482)
            (0.0007356422544596414, 0.0017955000000000575)
            (0.00039810717055349735, 0.0013810000000000632)
            (0.00021544346900318823, 0.0012610000000000479)
            (0.00011659144011798311, 0.0011550000000000338)
            (6.309573444801929e-5, 0.0011595000000000357)
            (3.414548873833601e-5, 0.0010990000000000255)
            (1.8478497974222908e-5, 0.0011145000000000287)
            (1.0e-5, 0.0011010000000000282)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.029286445646252372, 0.20368649999998753)
            (0.015848931924611134, 0.05657149999998917)
            (0.008576958985908946, 0.017721999999997295)
            (0.004641588833612782, 0.007202000000000362)
            (0.002511886431509582, 0.0036550000000000636)
            (0.0013593563908785254, 0.0016315000000000843)
            (0.0007356422544596414, 0.0005684999999999903)
            (0.00039810717055349735, 0.0004884999999999919)
            (0.00021544346900318823, 0.00040549999999999365)
            (0.00011659144011798311, 0.00037599999999999423)
            (6.309573444801929e-5, 0.0003649999999999945)
            (3.414548873833601e-5, 0.0003654999999999944)
            (1.8478497974222908e-5, 0.000340499999999995)
            (1.0e-5, 0.00031699999999999545)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.029286445646252372, 0.2107849999999877)
            (0.015848931924611134, 0.04304099999999025)
            (0.008576958985908946, 0.009500999999999926)
            (0.004641588833612782, 0.0030074999999999195)
            (0.002511886431509582, 0.001234500000000045)
            (0.0013593563908785254, 0.00047699999999999224)
            (0.0007356422544596414, 0.0001794999999999984)
            (0.00039810717055349735, 0.0001169999999999997)
            (0.00021544346900318823, 9.900000000000008e-5)
            (0.00011659144011798311, 9.450000000000007e-5)
            (6.309573444801929e-5, 8.950000000000007e-5)
            (3.414548873833601e-5, 9.750000000000008e-5)
            (1.8478497974222908e-5, 0.00010499999999999996)
            (1.0e-5, 8.300000000000007e-5)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.029286445646252372, 0.2107839999999871)
            (0.015848931924611134, 0.031033499999993313)
            (0.008576958985908946, 0.0048165000000003795)
            (0.004641588833612782, 0.0011345000000000328)
            (0.002511886431509582, 0.00038949999999999396)
            (0.0013593563908785254, 0.00014599999999999913)
            (0.0007356422544596414, 4.500000000000004e-5)
            (0.00039810717055349735, 3.850000000000002e-5)
            (0.00021544346900318823, 2.6000000000000012e-5)
            (0.00011659144011798311, 2.100000000000001e-5)
            (6.309573444801929e-5, 2.200000000000001e-5)
            (3.414548873833601e-5, 2.200000000000001e-5)
            (1.8478497974222908e-5, 2.3000000000000014e-5)
            (1.0e-5, 2.7500000000000015e-5)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\quad
% -------------------
%   SC-Mode Error Rate
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={SC-Mode Interaction Sensitivity},
        ymin=10^-5.5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=10^-6,
        %xmax=5*10^-1,
        enlarge x limits={0.05},
        xlabel={SC-Mode Interaction Error Rate},
        %ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (2e-3, 1e-8)
                (2e-3, 1e1)
            };
    % Plot: SC-Mode Err
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.029286445646252372, 0.12348549999999696)
            (0.015848931924611134, 0.07347199999998281)
            (0.008576958985908946, 0.046762499999989895)
            (0.004641588833612782, 0.03255499999999261)
            (0.002511886431509582, 0.024888999999996005)
            (0.0013593563908785254, 0.020756499999996306)
            (0.0007356422544596414, 0.018414999999997177)
            (0.00039810717055349735, 0.01717399999999746)
            (0.00021544346900318823, 0.016652999999997704)
            (0.00011659144011798311, 0.016234999999998004)
            (6.309573444801929e-5, 0.016079499999998068)
            (3.414548873833601e-5, 0.015918499999998066)
            (1.8478497974222908e-5, 0.01574499999999823)
            (1.0e-5, 0.015925499999998108)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.029286445646252372, 0.1275470000000009)
            (0.015848931924611134, 0.055999499999989384)
            (0.008576958985908946, 0.02730249999999512)
            (0.004641588833612782, 0.01570099999999818)
            (0.002511886431509582, 0.010508499999999825)
            (0.0013593563908785254, 0.008181500000000138)
            (0.0007356422544596414, 0.007021000000000407)
            (0.00039810717055349735, 0.006456000000000617)
            (0.00021544346900318823, 0.006224500000000614)
            (0.00011659144011798311, 0.005993000000000615)
            (6.309573444801929e-5, 0.005916500000000556)
            (3.414548873833601e-5, 0.00589450000000059)
            (1.8478497974222908e-5, 0.00582450000000055)
            (1.0e-5, 0.005774500000000568)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.029286445646252372, 0.11757499999999393)
            (0.015848931924611134, 0.036456999999991434)
            (0.008576958985908946, 0.013281499999999665)
            (0.004641588833612782, 0.005977500000000585)
            (0.002511886431509582, 0.0035290000000000156)
            (0.0013593563908785254, 0.002456999999999977)
            (0.0007356422544596414, 0.0020195000000000347)
            (0.00039810717055349735, 0.001818000000000055)
            (0.00021544346900318823, 0.00172850000000007)
            (0.00011659144011798311, 0.0016775000000000752)
            (6.309573444801929e-5, 0.0016155000000000858)
            (3.414548873833601e-5, 0.001638000000000084)
            (1.8478497974222908e-5, 0.0015845000000000876)
            (1.0e-5, 0.0015855000000000827)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.029286445646252372, 0.10801949999998633)
            (0.015848931924611134, 0.02405949999999594)
            (0.008576958985908946, 0.006421500000000643)
            (0.004641588833612782, 0.00234649999999999)
            (0.002511886431509582, 0.0012065000000000415)
            (0.0013593563908785254, 0.0007479999999999864)
            (0.0007356422544596414, 0.0005954999999999897)
            (0.00039810717055349735, 0.0005249999999999911)
            (0.00021544346900318823, 0.0004604999999999925)
            (0.00011659144011798311, 0.00045199999999999266)
            (6.309573444801929e-5, 0.000438499999999993)
            (3.414548873833601e-5, 0.00042499999999999336)
            (1.8478497974222908e-5, 0.0004239999999999933)
            (1.0e-5, 0.00040249999999999374)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.029286445646252372, 0.10000949999998046)
            (0.015848931924611134, 0.015642999999998235)
            (0.008576958985908946, 0.003123999999999908)
            (0.004641588833612782, 0.0009135000000000021)
            (0.002511886431509582, 0.0004024999999999939)
            (0.0013593563908785254, 0.00022549999999999746)
            (0.0007356422544596414, 0.00016999999999999858)
            (0.00039810717055349735, 0.00012999999999999942)
            (0.00021544346900318823, 0.00012049999999999965)
            (0.00011659144011798311, 0.0001219999999999996)
            (6.309573444801929e-5, 0.00011899999999999971)
            (3.414548873833601e-5, 0.0001074999999999999)
            (1.8478497974222908e-5, 0.00011499999999999975)
            (1.0e-5, 0.00010999999999999985)
        };
    \end{loglogaxis}
\end{tikzpicture}

==> chapters/memory/figs/sensitivity_plots2.tikz <==
% -------------------
%   Cavity T1 time
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={\added{Cavity $T_1$ Sensitivity}},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=3.2*10^-5,
        %5*10^-6,
        %xmax=1,
        enlarge x limits={0.05},
        xlabel={Cavity Coherence Time (s)},
        ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (5e-2, 1e-8)
                (5e-2, 1e1)
            };
    % Plot: Cav T1
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (1.0e-5, 0.7500989999999989)
            (2.1544346900318867e-5, 0.7495784999999994)
            (4.641588833612772e-5, 0.7383254999999849)
            (0.0001, 0.5680020000000275)
            (0.00021544346900318823, 0.277510500000013)
            (0.00046415888336127865, 0.11153099999999054)
            (0.001, 0.051669499999990376)
            (0.002154434690031887, 0.03299499999999244)
            (0.004641588833612777, 0.026572999999995368)
            (0.010000000000000005, 0.02427799999999605)
            (0.021544346900318857, 0.023384999999996076)
            (0.046415888336127795, 0.022807999999996203)
            (0.10000000000000005, 0.02269999999999606)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (1.0e-5, 0.7497965000000048)
            (2.1544346900318867e-5, 0.7498620000000005)
            (4.641588833612772e-5, 0.7494539999999972)
            (0.0001, 0.7046734999999665)
            (0.00021544346900318823, 0.3749609999999993)
            (0.00046415888336127865, 0.12287549999999717)
            (0.001, 0.04310699999998993)
            (0.002154434690031887, 0.021466499999996298)
            (0.004641588833612777, 0.014252999999998912)
            (0.010000000000000005, 0.011331499999999836)
            (0.021544346900318857, 0.009990999999999894)
            (0.046415888336127795, 0.009544999999999915)
            (0.10000000000000005, 0.00926649999999995)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (1.0e-5, 0.7504075000000014)
            (2.1544346900318867e-5, 0.7497305000000021)
            (4.641588833612772e-5, 0.7504755000000035)
            (0.0001, 0.742203999999994)
            (0.00021544346900318823, 0.4462479999999776)
            (0.00046415888336127865, 0.12031699999999602)
            (0.001, 0.029773999999993826)
            (0.002154434690031887, 0.010828999999999806)
            (0.004641588833612777, 0.005747500000000553)
            (0.010000000000000005, 0.004142000000000196)
            (0.021544346900318857, 0.0033959999999999694)
            (0.046415888336127795, 0.0030254999999999245)
            (0.10000000000000005, 0.0029049999999999324)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (1.0e-5, 0.7497330000000049)
            (2.1544346900318867e-5, 0.7502030000000028)
            (4.641588833612772e-5, 0.7496474999999985)
            (0.0001, 0.7491380000000015)
            (0.00021544346900318823, 0.5036795000000046)
            (0.00046415888336127865, 0.11066149999998902)
            (0.001, 0.01874449999999701)
            (0.002154434690031887, 0.0050895000000004235)
            (0.004641588833612777, 0.00218050000000001)
            (0.010000000000000005, 0.001364000000000062)
            (0.021544346900318857, 0.0010545000000000222)
            (0.046415888336127795, 0.0009240000000000027)
            (0.10000000000000005, 0.0009165000000000023)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (1.0e-5, 0.75)
            (2.1544346900318867e-5, 0.75)
            (4.641588833612772e-5, 0.75)
            (0.0001, 0.749831499999999)
            (0.00021544346900318823, 0.5494255000000213)
            (0.00046415888336127865, 0.09819299999998014)
            (0.001, 0.011211999999999825)
            (0.002154434690031887, 0.0022254999999999944)
            (0.004641588833612777, 0.0008179999999999881)
            (0.010000000000000005, 0.00047749999999999215)
            (0.021544346900318857, 0.00036249999999999455)
            (0.046415888336127795, 0.0003179999999999955)
            (0.10000000000000005, 0.0002834999999999962)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\enskip
% -------------------
%   SC T1 time
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={\added{Transmon $T_1$ Sensitivity}},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=1*10^-6,
        %xmax=1,
        enlarge x limits={0.05},
        xlabel={Transmon Coherence Time (s)},
        %ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (5e-3, 1e-8)
                (5e-3, 1e1)
            };
    % Plot: Trans T1
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (1.0e-5, 0.24976249999999844)
            (2.1544346900318867e-5, 0.09824749999997981)
            (4.641588833612772e-5, 0.04017999999999055)
            (0.0001, 0.019829999999996618)
            (0.00021544346900318823, 0.019384999999996714)
            (0.00046415888336127865, 0.024435999999995954)
            (0.001, 0.023574999999996057)
            (0.002154434690031887, 0.023358999999995904)
            (0.004641588833612777, 0.02291249999999605)
            (0.010000000000000005, 0.02280749999999611)
            (0.021544346900318857, 0.022882999999996313)
            (0.046415888336127795, 0.022900499999996105)
            (0.10000000000000005, 0.022710999999996172)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (1.0e-5, 0.36506250000000284)
            (2.1544346900318867e-5, 0.10917649999998841)
            (4.641588833612772e-5, 0.03143449999999305)
            (0.0001, 0.012136499999999939)
            (0.00021544346900318823, 0.009996499999999908)
            (0.00046415888336127865, 0.011144499999999799)
            (0.001, 0.010185499999999917)
            (0.002154434690031887, 0.009641999999999915)
            (0.004641588833612777, 0.009587499999999981)
            (0.010000000000000005, 0.009227999999999969)
            (0.021544346900318857, 0.009419999999999932)
            (0.046415888336127795, 0.009384000000000007)
            (0.10000000000000005, 0.009286499999999925)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (1.0e-5, 0.4574289999999797)
            (2.1544346900318867e-5, 0.10359849999998223)
            (4.641588833612772e-5, 0.020279499999996505)
            (0.0001, 0.005989500000000588)
            (0.00021544346900318823, 0.0039795000000001374)
            (0.00046415888336127865, 0.003961000000000145)
            (0.001, 0.003398999999999978)
            (0.002154434690031887, 0.003161999999999907)
            (0.004641588833612777, 0.0030894999999999144)
            (0.010000000000000005, 0.0030749999999999077)
            (0.021544346900318857, 0.003013999999999916)
            (0.046415888336127795, 0.0029904999999999103)
            (0.10000000000000005, 0.002935999999999929)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (1.0e-5, 0.5389140000000213)
            (2.1544346900318867e-5, 0.09541949999997898)
            (4.641588833612772e-5, 0.012394999999999802)
            (0.0001, 0.0026614999999999616)
            (0.00021544346900318823, 0.0015530000000000851)
            (0.00046415888336127865, 0.0013595000000000597)
            (0.001, 0.0010840000000000237)
            (0.002154434690031887, 0.0010220000000000173)
            (0.004641588833612777, 0.0009935000000000126)
            (0.010000000000000005, 0.0009385000000000053)
            (0.021544346900318857, 0.0009800000000000108)
            (0.046415888336127795, 0.0009050000000000006)
            (0.10000000000000005, 0.0009400000000000049)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (1.0e-5, 0.6055455000000113)
            (2.1544346900318867e-5, 0.0867029999999789)
            (4.641588833612772e-5, 0.007117000000000368)
            (0.0001, 0.001152500000000036)
            (0.00021544346900318823, 0.0005744999999999903)
            (0.00046415888336127865, 0.00045799999999999254)
            (0.001, 0.0003384999999999951)
            (0.002154434690031887, 0.00031349999999999564)
            (0.004641588833612777, 0.00028999999999999615)
            (0.010000000000000005, 0.00028249999999999624)
            (0.021544346900318857, 0.0003099999999999956)
            (0.046415888336127795, 0.00027499999999999644)
            (0.10000000000000005, 0.000300499999999996)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\enskip
% -------------------
%   Load Store Gate Duration
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        ymode=log,
        name=plot3,
        title={\added{Load-Store Sensitivity}},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=1e-8,
        %xmax=4.6e-05,
        enlarge x limits={0.05},
        xlabel={L-S Gate Duration (s)},
        %ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (150e-9, 1e-8)
                (150e-9, 1e1)
            };
    % Plot: L/S Dur
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.0001, 0.10674849999998497)
            (5.623413251903491e-5, 0.059284999999987875)
            (3.1622776601683795e-5, 0.0392649999999905)
            (1.778279410038923e-5, 0.03043249999999349)
            (1.0e-5, 0.026757999999995258)
            (5.623413251903491e-6, 0.025040999999996066)
            (3.162277660168379e-6, 0.02409849999999592)
            (1.778279410038923e-6, 0.02369899999999598)
            (1.0e-6, 0.023175499999996244)
            (5.62341325190349e-7, 0.023103999999996076)
            (3.162277660168379e-7, 0.022946999999996092)
            (1.7782794100389227e-7, 0.022956499999995907)
            (1.0e-7, 0.02280299999999605)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.0001, 0.11603199999999379)
            (5.623413251903491e-5, 0.05239699999999063)
            (3.1622776601683795e-5, 0.02871099999999434)
            (1.778279410038923e-5, 0.01917949999999677)
            (1.0e-5, 0.014540999999998815)
            (5.623413251903491e-6, 0.012199999999999859)
            (3.162277660168379e-6, 0.010899999999999856)
            (1.778279410038923e-6, 0.010290499999999828)
            (1.0e-6, 0.00988199999999994)
            (5.62341325190349e-7, 0.009719999999999984)
            (3.162277660168379e-7, 0.009452999999999916)
            (1.7782794100389227e-7, 0.009479499999999969)
            (1.0e-7, 0.009465499999999977)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.0001, 0.11172199999998918)
            (5.623413251903491e-5, 0.03893899999999064)
            (3.1622776601683795e-5, 0.016740499999997806)
            (1.778279410038923e-5, 0.009079499999999997)
            (1.0e-5, 0.006003000000000603)
            (5.623413251903491e-6, 0.004482500000000303)
            (3.162277660168379e-6, 0.003867500000000105)
            (1.778279410038923e-6, 0.003428999999999986)
            (1.0e-6, 0.0031794999999999)
            (5.62341325190349e-7, 0.0031269999999999024)
            (3.162277660168379e-7, 0.003036499999999915)
            (1.7782794100389227e-7, 0.003008499999999916)
            (1.0e-7, 0.0029784999999999213)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.0001, 0.10103299999998086)
            (5.623413251903491e-5, 0.026287999999995634)
            (3.1622776601683795e-5, 0.008778000000000029)
            (1.778279410038923e-5, 0.00388950000000013)
            (1.0e-5, 0.0022369999999999977)
            (5.623413251903491e-6, 0.001615000000000088)
            (3.162277660168379e-6, 0.0013110000000000521)
            (1.778279410038923e-6, 0.0011285000000000292)
            (1.0e-6, 0.0010615000000000218)
            (5.62341325190349e-7, 0.0010135000000000148)
            (3.162277660168379e-7, 0.0009985000000000141)
            (1.7782794100389227e-7, 0.0009760000000000101)
            (1.0e-7, 0.0009865000000000117)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.0001, 0.08832549999997906)
            (5.623413251903491e-5, 0.01729699999999746)
            (3.1622776601683795e-5, 0.0044710000000003185)
            (1.778279410038923e-5, 0.0016820000000000777)
            (1.0e-5, 0.0008614999999999931)
            (5.623413251903491e-6, 0.0005454999999999907)
            (3.162277660168379e-6, 0.0004134999999999935)
            (1.778279410038923e-6, 0.00038199999999999416)
            (1.0e-6, 0.00035899999999999463)
            (5.62341325190349e-7, 0.0003264999999999954)
            (3.162277660168379e-7, 0.0002984999999999959)
            (1.7782794100389227e-7, 0.0003034999999999958)
            (1.0e-7, 0.0003069999999999957)
        };
    \end{loglogaxis}
\end{tikzpicture}\quad\quad\enskip
% -------------------
%   Cavity Depth
% ------------------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{axis}[
        ymode=log,
        name=plot3,
        title={Cavity Size Sensitivity},
        ymin=10^-5,
        ymax=10^0.5,
        ytick={1e-4, 1e-2, 1},
        %xmin=0,
        %xmax=32,
        enlarge x limits={0.05},
        xlabel={Cavity Size $k$},
        %ylabel={Logical Error Rate},
        width={\sensitivitytwowidth\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=gray, mark=none, dotted, line width=1pt]
            coordinates{
                (10, 1e-8)
                (10, 1e1)
            };
    % Plot: Cav Size
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (2.0, 0.02250999999999609)
            (4.0, 0.02253199999999617)
            (6.0, 0.022913999999996017)
            (8.0, 0.02295999999999599)
            (10.0, 0.022899999999996083)
            (12.0, 0.023155999999995965)
            (14.0, 0.023117499999996075)
            (16.0, 0.023280499999996)
            (18.0, 0.02302999999999598)
            (20.0, 0.02307999999999597)
            (22.0, 0.023286999999996012)
            (24.0, 0.023404499999995953)
            (26.0, 0.023408999999995902)
            (28.0, 0.02351899999999591)
            (30.0, 0.02365049999999609)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (2.0, 0.009080999999999992)
            (4.0, 0.009103499999999978)
            (6.0, 0.009326999999999974)
            (8.0, 0.00937199999999994)
            (10.0, 0.009466999999999962)
            (12.0, 0.009558999999999904)
            (14.0, 0.009620499999999907)
            (16.0, 0.009702499999999968)
            (18.0, 0.009799999999999897)
            (20.0, 0.00993699999999993)
            (22.0, 0.009940999999999875)
            (24.0, 0.010051999999999882)
            (26.0, 0.010110999999999912)
            (28.0, 0.010296499999999913)
            (30.0, 0.010528999999999856)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (2.0, 0.002935499999999931)
            (4.0, 0.0029494999999999227)
            (6.0, 0.0029414999999999238)
            (8.0, 0.0030434999999999187)
            (10.0, 0.003065999999999918)
            (12.0, 0.0030874999999999145)
            (14.0, 0.0031809999999999)
            (16.0, 0.003183999999999904)
            (18.0, 0.0031614999999999096)
            (20.0, 0.0032649999999999424)
            (22.0, 0.0033959999999999655)
            (24.0, 0.0034094999999999764)
            (26.0, 0.0034289999999999815)
            (28.0, 0.0035050000000000137)
            (30.0, 0.0035185000000000108)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (2.0, 0.0009245000000000037)
            (4.0, 0.000898)
            (6.0, 0.0009210000000000024)
            (8.0, 0.0009165000000000013)
            (10.0, 0.00097700000000001)
            (12.0, 0.0009950000000000124)
            (14.0, 0.000995500000000013)
            (16.0, 0.001025500000000019)
            (18.0, 0.0010540000000000215)
            (20.0, 0.00105900000000002)
            (22.0, 0.001063000000000022)
            (24.0, 0.0011175000000000288)
            (26.0, 0.00112450000000003)
            (28.0, 0.001177500000000037)
            (30.0, 0.0011595000000000355)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (2.0, 0.0002659999999999966)
            (4.0, 0.0002799999999999963)
            (6.0, 0.00028299999999999625)
            (8.0, 0.0003069999999999957)
            (10.0, 0.0003059999999999958)
            (12.0, 0.00030499999999999576)
            (14.0, 0.00032399999999999546)
            (16.0, 0.00034799999999999485)
            (18.0, 0.00032999999999999523)
            (20.0, 0.0003554999999999947)
            (22.0, 0.00036049999999999456)
            (24.0, 0.0003724999999999943)
            (26.0, 0.0003669999999999945)
            (28.0, 0.00037699999999999426)
            (30.0, 0.0003834999999999942)
        };
    \end{axis}
\end{tikzpicture}

==> chapters/memory/figs/sensitivity_plots3.tikz <==
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{axis}[
        name=plot2,
        title={  },
        xlabel={},
        ylabel={},
        width={0.8\textwidth},
        height={50pt},
        legend style={
            draw=none,
            at={(0.5,0)},
            anchor=south,
            font=\small},
        legend columns=-1,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
        xmin=-2, xmax=-1, ymin=-2, ymax=-1, clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=3$~~~~}
        \addplot[color=blue, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=5$~~~~}
        \addplot[color=red, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=7$~~~~}
        \addplot[color=green!70!black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=9$~~~~}
        \addplot[color=orange, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=11$~~~~}
        \addplot[color=gray, mark=none, dotted, line width=1pt] coordinates{(0, 0)};
        \addlegendentry{\added{initial value}}
    \end{axis}
\end{tikzpicture}

==> chapters/memory/figs/thresholds.tikz <==
%----------
% BASELINE
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={Baseline Error Threshold},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        % xlabel={Log Physical Error Rate},
        ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.253)
            (0.021544346900318846, 0.157574500000002)
            (0.014677992676220698, 0.08625249999997889)
            (0.01, 0.04519699999998994)
            (0.006812920690579615, 0.022662499999995995)
            (0.004641588833612777, 0.011194499999999932)
            (0.0031622776601683794, 0.005306500000000478)
            (0.0021544346900318843, 0.002581499999999959)
            (0.0014677992676220704, 0.0011705000000000352)
            (0.001, 0.0005714999999999901)
            (0.0006812920690579609, 0.00026199999999999666)
            (0.0004641588833612782, 0.00011099999999999984)
            (0.00031622776601683794, 7.650000000000006e-5)
            (0.00021544346900318845, 2.500000000000001e-5)
            };
        \addplot[color=blue, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.5469999999999999)
            (0.021544346900318846, 0.32552400000001597)
            (0.014677992676220698, 0.1609925000000029)
            (0.01, 0.06846249999998459)
            (0.006812920690579615, 0.026666999999995243)
            (0.004641588833612777, 0.009668499999999918)
            (0.0031622776601683794, 0.003448999999999971)
            (0.0021544346900318843, 0.0012735000000000493)
            (0.0014677992676220704, 0.000438499999999993)
            (0.001, 0.00015749999999999884)
            (0.0006812920690579609, 6.450000000000005e-5)
            (0.0004641588833612782, 2.3000000000000014e-5)
            (0.00031622776601683794, 8.5e-6)
            (0.00021544346900318845, 3.5000000000000004e-6)
            };
        \addplot[color=red, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.6739999999999999)
            (0.021544346900318846, 0.47740000000000016)
            (0.014677992676220698, 0.22830000000000006)
            (0.01, 0.08043299999997991)
            (0.006812920690579615, 0.023363499999995967)
            (0.004641588833612777, 0.006084000000000624)
            (0.0031622776601683794, 0.0015720000000000879)
            (0.0021544346900318843, 0.0003674999999999944)
            (0.0014677992676220704, 0.000103)
            (0.001, 2.4500000000000013e-5)
            (0.0006812920690579609, 5.999999999999999e-6)
            (0.0004641588833612782, 2.0e-6)
            (0.00031622776601683794, 5.0e-7)
            (0.00021544346900318845, 5.0e-7)
            };
        \addplot[color=green!70!black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.7350000000000001)
            (0.021544346900318846, 0.6052000000000001)
            (0.014677992676220698, 0.29839999999999994)
            (0.01, 0.08683849999997892)
            (0.006812920690579615, 0.01876449999999695)
            (0.004641588833612777, 0.003463499999999994)
            (0.0031622776601683794, 0.0006224999999999891)
            (0.0021544346900318843, 0.00010599999999999993)
            (0.0014677992676220704, 1.5500000000000004e-5)
            (0.001, 1.0e-6)
            (0.0006812920690579609, 1.0e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot[color=orange, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.732)
            (0.021544346900318846, 0.6774999999999999)
            (0.014677992676220698, 0.35980000000000006)
            (0.01, 0.09155649999997885)
            (0.006812920690579615, 0.014472499999998927)
            (0.004641588833612777, 0.001861000000000052)
            (0.0031622776601683794, 0.00023949999999999715)
            (0.0021544346900318843, 2.550000000000001e-5)
            (0.0014677992676220704, 4.0e-6)
            (0.001, 5.0e-7)
            (0.0006812920690579609, 5.0e-7)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot +[mark=none, dashed, color=black] coordinates {(0.009, 10^-5) (0.009, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.009$};
    \end{loglogaxis}
\end{tikzpicture}
\quad\quad\quad
%----------
% NATURAL ALL AT ONCE
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        clip=true,
        name=plot3,
        title={Natural, All-At-Once},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        % xlabel={Log Physical Error Rate},
        %ylabel={Log Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        legend style={
            draw=none,
            at={(0,1)},
            anchor=north west,
            font=\small},
    ]
        \addplot[color=black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.33899999999999997)
            (0.021544346900318846, 0.21488849999998624)
            (0.014677992676220698, 0.12107199999999566)
            (0.01, 0.06453249999998602)
            (0.006812920690579615, 0.03251299999999264)
            (0.004641588833612777, 0.016069999999998065)
            (0.0031622776601683794, 0.007818500000000221)
            (0.0021544346900318843, 0.003712000000000072)
            (0.0014677992676220704, 0.0017775000000000627)
            (0.001, 0.0008184999999999877)
            (0.0006812920690579609, 0.0003829999999999941)
            (0.0004641588833612782, 0.00017049999999999861)
            (0.00031622776601683794, 8.500000000000006e-5)
            (0.00021544346900318845, 3.850000000000002e-5)
            };
        \addplot[color=blue, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.5680000000000001)
            (0.021544346900318846, 0.37585499999999983)
            (0.014677992676220698, 0.19263799999999062)
            (0.01, 0.08332449999997893)
            (0.006812920690579615, 0.032692999999992575)
            (0.004641588833612777, 0.012033499999999848)
            (0.0031622776601683794, 0.00437500000000027)
            (0.0021544346900318843, 0.0015005000000000792)
            (0.0014677992676220704, 0.0005739999999999901)
            (0.001, 0.0001884999999999982)
            (0.0006812920690579609, 8.100000000000006e-5)
            (0.0004641588833612782, 3.200000000000002e-5)
            (0.00031622776601683794, 1.9000000000000008e-5)
            (0.00021544346900318845, 9.500000000000002e-6)
            };
        \addplot[color=red, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.716)
            (0.021544346900318846, 0.5096)
            (0.014677992676220698, 0.25570000000000004)
            (0.01, 0.09296149999997842)
            (0.006812920690579615, 0.02732699999999502)
            (0.004641588833612777, 0.0073245000000003516)
            (0.0031622776601683794, 0.0018750000000000461)
            (0.0021544346900318843, 0.000482999999999992)
            (0.0014677992676220704, 0.00012999999999999942)
            (0.001, 2.7500000000000015e-5)
            (0.0006812920690579609, 9.0e-6)
            (0.0004641588833612782, 1.0e-6)
            (0.00031622776601683794, 5.0e-7)
            (0.00021544346900318845, 5.0e-7)
            };
        \addplot[color=green!70!black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.744)
            (0.021544346900318846, 0.6122)
            (0.014677992676220698, 0.32739999999999997)
            (0.01, 0.09841199999997897)
            (0.006812920690579615, 0.021498999999996316)
            (0.004641588833612777, 0.003991500000000152)
            (0.0031622776601683794, 0.0007324999999999867)
            (0.0021544346900318843, 0.00012999999999999942)
            (0.0014677992676220704, 2.7000000000000013e-5)
            (0.001, 4.9999999999999996e-6)
            (0.0006812920690579609, 1.5e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot[color=orange, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.759)
            (0.021544346900318846, 0.6906)
            (0.014677992676220698, 0.39539999999999986)
            (0.01, 0.10182499999998074)
            (0.006812920690579615, 0.016369999999997914)
            (0.004641588833612777, 0.002124000000000014)
            (0.0031622776601683794, 0.0002524999999999968)
            (0.0021544346900318843, 3.1000000000000015e-5)
            (0.0014677992676220704, 4.9999999999999996e-6)
            (0.001, 5.0e-7)
            (0.0006812920690579609, 0.0)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot +[mark=none, dashed, color=black] coordinates {(0.0092, 10^-5) (0.0092, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.009$};
    \end{loglogaxis}   
\end{tikzpicture}
\quad\quad\quad
%----------
% NATURAL INTERLEAVED
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        title={Natural, Interleaved},
        % xlabel={Log Physical Error Rate},
        %ylabel={Log Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.538)
            (0.021544346900318846, 0.3754265000000001)
            (0.014677992676220698, 0.2507119999999989)
            (0.01, 0.15949000000000246)
            (0.006812920690579615, 0.09983399999997965)
            (0.004641588833612777, 0.061936499999986905)
            (0.0031622776601683794, 0.03902499999999075)
            (0.0021544346900318843, 0.024885499999995984)
            (0.0014677992676220704, 0.016031499999998058)
            (0.001, 0.010455499999999876)
            (0.0006812920690579609, 0.007014500000000416)
            (0.0004641588833612782, 0.004670000000000315)
            (0.00031622776601683794, 0.0031654999999999036)
            (0.00021544346900318845, 0.0021160000000000176)
            };
        \addplot[color=blue, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.7070000000000001)
            (0.021544346900318846, 0.5888530000000226)
            (0.014677992676220698, 0.39863749999998943)
            (0.01, 0.22573149999998895)
            (0.006812920690579615, 0.11279499999999025)
            (0.004641588833612777, 0.052844999999990525)
            (0.0031622776601683794, 0.02422199999999602)
            (0.0021544346900318843, 0.010822499999999851)
            (0.0014677992676220704, 0.004949000000000406)
            (0.001, 0.002268499999999994)
            (0.0006812920690579609, 0.0010455000000000204)
            (0.0004641588833612782, 0.0004774999999999923)
            (0.00031622776601683794, 0.00019099999999999814)
            (0.00021544346900318845, 0.00010399999999999998)
            };
        \addplot[color=red, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.74)
            (0.021544346900318846, 0.7021999999999999)
            (0.014677992676220698, 0.5176000000000002)
            (0.01, 0.27191150000001146)
            (0.006812920690579615, 0.10926199999998734)
            (0.004641588833612777, 0.03773799999999074)
            (0.0031622776601683794, 0.012101999999999816)
            (0.0021544346900318843, 0.003788000000000091)
            (0.0014677992676220704, 0.0011785000000000376)
            (0.001, 0.00036849999999999443)
            (0.0006812920690579609, 0.00011049999999999984)
            (0.0004641588833612782, 3.700000000000002e-5)
            (0.00031622776601683794, 1.2500000000000002e-5)
            (0.00021544346900318845, 4.0e-6)
            };
        \addplot[color=green!70!black, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.743)
            (0.021544346900318846, 0.7436999999999996)
            (0.014677992676220698, 0.6148)
            (0.01, 0.3170540000000187)
            (0.006812920690579615, 0.10373499999998244)
            (0.004641588833612777, 0.02609599999999574)
            (0.0031622776601683794, 0.005927500000000615)
            (0.0021544346900318843, 0.0012990000000000549)
            (0.0014677992676220704, 0.00027299999999999644)
            (0.001, 7.000000000000005e-5)
            (0.0006812920690579609, 9.0e-6)
            (0.0004641588833612782, 3.0e-6)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot[color=orange, mark=o, mark size=1.5pt]%, only marks]
            coordinates{
            (0.03162277660168379, 0.7500000000000001)
            (0.021544346900318846, 0.7539000000000005)
            (0.014677992676220698, 0.6768000000000002)
            (0.01, 0.3628840000000019)
            (0.006812920690579615, 0.09782699999997953)
            (0.004641588833612777, 0.017946499999997183)
            (0.0031622776601683794, 0.002811999999999931)
            (0.0021544346900318843, 0.00045299999999999274)
            (0.0014677992676220704, 6.250000000000004e-5)
            (0.001, 1.0500000000000003e-5)
            (0.0006812920690579609, 1.0e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
            };
        \addplot +[mark=none, dashed, color=black] coordinates {(0.0076, 10^-5) (0.0076, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.008$};
    \end{loglogaxis}

\end{tikzpicture}

==> chapters/memory/figs/thresholds2.tikz <==
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{axis}[
        name=plot3,
        title={},
        xlabel={},
        ylabel={},
        width={0.4\textwidth},
        height={0.267\textwidth},
        legend style={
            draw=none,
            at={(0.5,0.5)},
            anchor=center,
            },
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={},
        yticklabels={},
        xmin=-2, xmax=-1, ymin=-2, ymax=-1, clip=true,
    ]
        \addplot[color=black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=3$}
        \addplot[color=blue, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=5$}
        \addplot[color=red, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=7$}
        \addplot[color=green!70!black, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=9$}
        \addplot[color=orange, mark=o, mark size=1.5pt] coordinates{(0, 0)};
        \addlegendentry{$d=11$}
        \addplot[color=black, mark=none, dashed] coordinates{(0, 0)};
        \addlegendentry{threshold}
    \end{axis}
\end{tikzpicture}
\quad\quad\quad
%----------
% COMPACT ALL-AT-ONCE
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
    \begin{loglogaxis}[
        name=plot3,
        title={Compact All-At-Once},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        xlabel={Physical Error Rate},
        ylabel={Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
    % Plot: CompAll
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.03162277660168379, 0.5269999999999999)
            (0.021544346900318846, 0.376381000000002)
            (0.014677992676220698, 0.25109849999999967)
            (0.01, 0.1597310000000033)
            (0.006812920690579615, 0.09991249999998068)
            (0.004641588833612777, 0.06205999999998735)
            (0.0031622776601683794, 0.03898699999999035)
            (0.0021544346900318843, 0.025136499999995943)
            (0.0014677992676220704, 0.016115999999998017)
            (0.001, 0.010513499999999818)
            (0.0006812920690579609, 0.006940500000000469)
            (0.0004641588833612782, 0.0046245000000003245)
            (0.00031622776601683794, 0.003156499999999905)
            (0.00021544346900318845, 0.0020840000000000207)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.03162277660168379, 0.7289999999999999)
            (0.021544346900318846, 0.5870890000000217)
            (0.014677992676220698, 0.39612949999998953)
            (0.01, 0.22176449999998904)
            (0.006812920690579615, 0.11030599999998908)
            (0.004641588833612777, 0.051451499999990775)
            (0.0031622776601683794, 0.023441499999995966)
            (0.0021544346900318843, 0.010588999999999824)
            (0.0014677992676220704, 0.004763500000000355)
            (0.001, 0.002109000000000018)
            (0.0006812920690579609, 0.0009720000000000095)
            (0.0004641588833612782, 0.0004574999999999926)
            (0.00031622776601683794, 0.0002244999999999975)
            (0.00021544346900318845, 9.000000000000007e-5)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.03162277660168379, 0.7739999999999999)
            (0.021544346900318846, 0.7054999999999997)
            (0.014677992676220698, 0.5176000000000003)
            (0.01, 0.26785400000000537)
            (0.006812920690579615, 0.1065014999999853)
            (0.004641588833612777, 0.03629549999999135)
            (0.0031622776601683794, 0.01174249999999984)
            (0.0021544346900318843, 0.003569000000000015)
            (0.0014677992676220704, 0.0011195000000000295)
            (0.001, 0.0003634999999999945)
            (0.0006812920690579609, 0.00010250000000000001)
            (0.0004641588833612782, 3.550000000000002e-5)
            (0.00031622776601683794, 1.2000000000000004e-5)
            (0.00021544346900318845, 3.5000000000000004e-6)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.03162277660168379, 0.738)
            (0.021544346900318846, 0.7350999999999999)
            (0.014677992676220698, 0.6009999999999998)
            (0.01, 0.31092250000001975)
            (0.006812920690579615, 0.10049299999998026)
            (0.004641588833612777, 0.02489299999999586)
            (0.0031622776601683794, 0.005546500000000502)
            (0.0021544346900318843, 0.0012495000000000466)
            (0.0014677992676220704, 0.00025899999999999675)
            (0.001, 5.9500000000000044e-5)
            (0.0006812920690579609, 1.2000000000000004e-5)
            (0.0004641588833612782, 1.5e-6)
            (0.00031622776601683794, 1.5e-6)
            (0.00021544346900318845, 5.0e-7)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.03162277660168379, 0.757)
            (0.021544346900318846, 0.7434999999999998)
            (0.014677992676220698, 0.6733)
            (0.01, 0.35388750000000757)
            (0.006812920690579615, 0.09373599999997871)
            (0.004641588833612777, 0.016998499999997533)
            (0.0031622776601683794, 0.0026464999999999553)
            (0.0021544346900318843, 0.00039749999999999383)
            (0.0014677992676220704, 5.900000000000004e-5)
            (0.001, 8.5e-6)
            (0.0006812920690579609, 5.0e-7)
            (0.0004641588833612782, 5.0e-7)
            (0.00031622776601683794, 5.0e-7)
            (0.00021544346900318845, 0.0)
        };
    \addplot +[mark=none, dashed, color=black] coordinates {(0.0083, 10^-5) (0.0083, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.008$};
    \end{loglogaxis}
\end{tikzpicture}
\quad\quad\quad
%----------
% COMPACT INTERLEAVED
% ---------
\begin{tikzpicture}[baseline,scale=0.85,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}
   \begin{loglogaxis}[
        name=plot3,
        title={Compact Interleaved},
        ymin=10^-5,
        ymax=10^0.5,
        enlarge x limits={0.05},
        %xlabel={Physical Error Rate},
        %ylabel={Log Logical Error Rate},
        width={0.4\textwidth},
        height={0.267\textwidth},
        clip=true,
    ]
    % Plot: CompInt
    \addplot[color=black, mark=o, mark size=1.5pt]  % d=3
        coordinates{
            (0.03162277660168379, 0.516)
            (0.021544346900318846, 0.3780005000000007)
            (0.014677992676220698, 0.2527005000000004)
            (0.01, 0.1609315000000023)
            (0.006812920690579615, 0.10002249999997945)
            (0.004641588833612777, 0.062267999999987035)
            (0.0031622776601683794, 0.039027499999990674)
            (0.0021544346900318843, 0.025163999999995967)
            (0.0014677992676220704, 0.01598449999999803)
            (0.001, 0.010620499999999792)
            (0.0006812920690579609, 0.0069090000000004625)
            (0.0004641588833612782, 0.004679000000000329)
            (0.00031622776601683794, 0.0031799999999999)
            (0.00021544346900318845, 0.0020805000000000133)
        };
    \addplot[color=blue, mark=o, mark size=1.5pt]  % d=5
        coordinates{
            (0.03162277660168379, 0.705)
            (0.021544346900318846, 0.5919995000000163)
            (0.014677992676220698, 0.40188399999998636)
            (0.01, 0.2279889999999893)
            (0.006812920690579615, 0.1142314999999927)
            (0.004641588833612777, 0.053607999999990184)
            (0.0031622776601683794, 0.02449699999999598)
            (0.0021544346900318843, 0.010986999999999851)
            (0.0014677992676220704, 0.005085000000000416)
            (0.001, 0.0022869999999999904)
            (0.0006812920690579609, 0.0010240000000000173)
            (0.0004641588833612782, 0.0004714999999999923)
            (0.00031622776601683794, 0.00021299999999999772)
            (0.00021544346900318845, 0.0001074999999999999)
        };
    \addplot[color=red, mark=o, mark size=1.5pt]  % d=7
        coordinates{
            (0.03162277660168379, 0.749)
            (0.021544346900318846, 0.7018999999999994)
            (0.014677992676220698, 0.5228)
            (0.01, 0.27596450000001066)
            (0.006812920690579615, 0.11092499999998987)
            (0.004641588833612777, 0.03836299999999056)
            (0.0031622776601683794, 0.012079999999999874)
            (0.0021544346900318843, 0.00385850000000012)
            (0.0014677992676220704, 0.0011565000000000334)
            (0.001, 0.0003799999999999942)
            (0.0006812920690579609, 0.00011799999999999968)
            (0.0004641588833612782, 3.9000000000000026e-5)
            (0.00031622776601683794, 1.0000000000000003e-5)
            (0.00021544346900318845, 4.0e-6)
        };
    \addplot[color=green!70!black, mark=o, mark size=1.5pt]  % d=9
        coordinates{
            (0.03162277660168379, 0.7579999999999999)
            (0.021544346900318846, 0.7461)
            (0.014677992676220698, 0.6209000000000002)
            (0.01, 0.3218990000000197)
            (0.006812920690579615, 0.10568849999998504)
            (0.004641588833612777, 0.02666599999999539)
            (0.0031622776601683794, 0.0060030000000005825)
            (0.0021544346900318843, 0.0012970000000000525)
            (0.0014677992676220704, 0.00027999999999999623)
            (0.001, 6.600000000000005e-5)
            (0.0006812920690579609, 1.4000000000000005e-5)
            (0.0004641588833612782, 3.0e-6)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
        };
    \addplot[color=orange, mark=o, mark size=1.5pt]  % d=11
        coordinates{
            (0.03162277660168379, 0.732)
            (0.021544346900318846, 0.7472000000000003)
            (0.014677992676220698, 0.6787000000000001)
            (0.01, 0.36770200000000225)
            (0.006812920690579615, 0.10022649999997989)
            (0.004641588833612777, 0.018318999999996984)
            (0.0031622776601683794, 0.0029839999999999246)
            (0.0021544346900318843, 0.0004219999999999933)
            (0.0014677992676220704, 6.550000000000005e-5)
            (0.001, 6.499999999999999e-6)
            (0.0006812920690579609, 3.5000000000000004e-6)
            (0.0004641588833612782, 0.0)
            (0.00031622776601683794, 0.0)
            (0.00021544346900318845, 0.0)
        };
    \addplot +[mark=none, dashed, color=black] coordinates {(0.0082, 10^-5) (0.0082, 10)} node[above,pos=.7,xshift=-1cm]{$p_{th} = 0.008$};
    \end{loglogaxis}
\end{tikzpicture}

==> chapters/memory/svg-inkscape/compact-plaq-order-horiz-step-0.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compact-plaq-order-horiz-step-0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.00000919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50833333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compact-plaq-order-horiz-step-0.pdf}}%
    \put(0.76636234,0.46948734){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.83731268,0.47793773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.90030426,0.39509597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.9712078,0.40349952){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.94393724,0.37622892){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.34969567,0.46948734){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.42064604,0.47793773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.48363762,0.39509597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.55454118,0.40349952){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.5793539,0.42831225){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66219566,0.36532068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.52727056,0.37622892){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.75795878,0.39858379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.73314602,0.37377106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.79613759,0.2909293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.78522935,0.42585439){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.65030428,0.43676263){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.86704114,0.29933286){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.89185391,0.32414559){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.97469567,0.26115402){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.83977058,0.27206226){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.82886233,0.40698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.96280424,0.33259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.06697096,0.39509597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.13787452,0.40349952){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.16268726,0.42831225){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.24552901,0.36532068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.11060393,0.37622892){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.34129212,0.39858379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.31647938,0.37377106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.37947096,0.2909293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.36856272,0.42585439){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.23363763,0.43676263){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.4503745,0.29933286){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.47518725,0.32414559){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.55802899,0.26115402){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.42310391,0.27206226){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.41219567,0.40698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.6537921,0.29441713){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.62897938,0.2696044){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.69197093,0.18676264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.68106271,0.32168773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.54613762,0.33259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.76287448,0.1951662){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.78768725,0.21997893){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.87052901,0.15698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.73560391,0.1678956){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.72469567,0.30282068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.96629211,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.94147934,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.85863758,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.03370787,0.29933286){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.05852058,0.32414559){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.14136234,0.26115402){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.23712546,0.29441713){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.21231272,0.2696044){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27530429,0.18676264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.26439605,0.32168773){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.12947097,0.33259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.34620784,0.1951662){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.37102058,0.21997893){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.45386233,0.15698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.31893725,0.1678956){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.30802901,0.30282068){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.54962543,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.52481272,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.58780427,0.08259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.57689605,0.21752107){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.44197096,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65870784,0.09099953){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.68352056,0.11581227){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.76636234,0.05282069){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.63143723,0.06372894){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.62052901,0.19865403){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.86212545,0.08608381){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.83731268,0.06127106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.88939601,0.1133544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.75447092,0.12426264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.93302899,0.09448737){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.03719568,0.15698735){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.1329588,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.10814605,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.17113763,0.08259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.16022939,0.21752107){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.02530431,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.24204118,0.09099953){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.26685392,0.11581227){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.34969567,0.05282069){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.21477058,0.06372894){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.20386234,0.19865403){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.44545878,0.08608381){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.42064604,0.06127106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.47272937,0.1133544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.33780429,0.12426264){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.5793539,0.0116456){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.51636234,0.09448737){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65030428,0.02009598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.02879212,0.08608381){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.05606274,0.1133544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.16268726,0.0116456){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.09969568,0.09448737){\color[rgb]{0.73333333,0.73333333,0.73333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.23363763,0.02009598){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compact-plaq-order-horiz-step-0.pdf}}%
    \put(0.34129212,0.39858379){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.31647938,0.37377106){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.37947096,0.2909293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.36856272,0.42585439){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.23363763,0.43676263){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.4503745,0.29933286){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{A}\end{tabular}}}}%
    \put(0.47518725,0.32414559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{0}\end{tabular}}}}%
    \put(0.55802899,0.26115402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.42310391,0.27206226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.41219567,0.40698735){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.54962543,0.19025047){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{D}\end{tabular}}}}%
    \put(0.52481272,0.16543774){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.58780427,0.08259597){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.57689605,0.21752107){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0.44197096,0.2284293){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.65870784,0.09099953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.68352056,0.11581227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.76636234,0.05282069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.63143723,0.06372894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.62052901,0.19865403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compact-plaq-order-horiz-step-0.pdf}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/lattice-cnot-compact-small.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice-cnot-compact-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.00073242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2222148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice-cnot-compact-small.pdf}}%
    \put(0.07349464,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A} = \ket{0}$\end{tabular}}}}%
    \put(0.15970142,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.07349464,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.11659803,0.01308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Create ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice-cnot-compact-small.pdf}}%
    \put(0.27464379,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.36085056,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.27464379,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.31774717,0.01308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Merge A and T\\to measure A$\oplus$T\\(X-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lattice-cnot-compact-small.pdf}}%
    \put(0.47579293,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.56199971,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.47579293,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.51889632,0.01308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Split\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lattice-cnot-compact-small.pdf}}%
    \put(0.67694207,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.76314885,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.67694207,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.72004546,0.01308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) Merge A and C\\to measure A$\oplus$C\\(Z-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lattice-cnot-compact-small.pdf}}%
    \put(0.87809122,0.21129864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.96429799,0.18256305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.87809122,0.05325288){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.9211946,0.01308051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e) Split then\\measure X-basis\\of A\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/lattice-cnot-small.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice-cnot-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.61425782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25587284)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice-cnot-small.pdf}}%
    \put(0.07285078,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A} = \ket{0}$\end{tabular}}}}%
    \put(0.15830232,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.07285078,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.11557655,0.01287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Create ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice-cnot-small.pdf}}%
    \put(0.27223771,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.35768925,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.27223771,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.31496348,0.01287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Merge A and T\\to measure A$\oplus$T\\(X-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lattice-cnot-small.pdf}}%
    \put(0.47162464,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.55707618,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.47162464,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.51435041,0.01287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Split\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lattice-cnot-small.pdf}}%
    \put(0.67101157,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.75646311,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.67101157,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.71373734,0.01287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) Merge A and C\\to measure A$\oplus$C\\(Z-basis)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lattice-cnot-small.pdf}}%
    \put(0.8703985,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{A}$\end{tabular}}}}%
    \put(0.95585004,0.24505232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{C}$\end{tabular}}}}%
    \put(0.8703985,0.04566538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{T}$\end{tabular}}}}%
    \put(0.91312427,0.01287831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e) Split then\\measure X-basis\\of A\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/regular-surface-code.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regular-surface-code.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.37499499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79788527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regular-surface-code.pdf}}%
    \put(0.79885058,0.69443699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}data\end{tabular}}}}%
    \put(0.85632185,0.61857492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ancilla\end{tabular}}}}%
    \put(0.32758622,0.7634025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}logical qubit\end{tabular}}}}%
    \put(0.67241381,0.7634025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}logical qubit\end{tabular}}}}%
    \put(0.32758622,0.00478179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}logical qubit\end{tabular}}}}%
    \put(0.67241381,0.00478179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}logical qubit\end{tabular}}}}%
    \put(0.85632185,0.30823008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}connectivity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regular-surface-code.pdf}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/stacked-compact-surfaces.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stacked-compact-surfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.97943849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72586663)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stacked-compact-surfaces.pdf}}%
    \put(0.14517333,0.50629198){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 0\end{tabular}}}}%
    \put(0.14517333,0.36111865){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 1\end{tabular}}}}%
    \put(0.14517333,0.21594533){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 2\end{tabular}}}}%
    \put(0.4475014,0.05443999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.59061963,0.02722002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.77208629,0.02722002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.55141823,0.66053864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}data\end{tabular}}}}%
    \put(0.13585958,0.64239197){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}ancilla\end{tabular}}}}%
    \put(0.65618803,0.60609864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shared data/ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stacked-compact-surfaces.pdf}}%
    \put(0.87189294,0.32482531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logical\end{tabular}}}}%
    \put(0.87189294,0.28853197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}qubit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/stacked-surfaces.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stacked-surfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.55185481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73604022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stacked-surfaces.pdf}}%
    \put(0.14720805,0.51338805){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 0\end{tabular}}}}%
    \put(0.14720805,0.36618001){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 1\end{tabular}}}}%
    \put(0.14720805,0.21897197){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}mode 2\end{tabular}}}}%
    \put(0.41488757,0.02760153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.59889762,0.02760153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.78290768,0.02760153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cavity\end{tabular}}}}%
    \put(0.58883216,0.6973981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}data\end{tabular}}}}%
    \put(0.13776376,0.65139559){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}ancilla\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stacked-surfaces.pdf}}%
    \put(0.8841132,0.32937799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}logical\end{tabular}}}}%
    \put(0.8841132,0.29257597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}qubit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/zx-compact-plaq-cnots.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zx-compact-plaq-cnots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.36907612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25638281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zx-compact-plaq-cnots.pdf}}%
  \end{picture}%
\endgroup%


==> chapters/memory/svg-inkscape/zx-plaq-cnots.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zx-plaq-cnots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.36907612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25638281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zx-plaq-cnots.pdf}}%
  \end{picture}%
\endgroup%


==> chapters/modular/figs/20-qubit-line.tex <==
\begin{tikzpicture} [node distance=1.1cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,] (0) {0};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=0] (1) {1};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=1] (2) {2};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=2] (3) {3};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=3] (4) {4};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=4] (5) {5};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=5] (6) {6};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=6] (7) {7};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=7] (8) {8};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=8] (9) {9};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=9] (10) {10};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=10] (11) {11};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=11] (12) {12};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=12] (13) {13};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=13] (14) {14};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=14] (15) {15};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=15] (16) {16};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=16] (17) {17};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=17] (18) {18};
        \node[fill={rgb,255:red,0;green,205;blue,110},draw,line width=0.5pt,circle,minimum size=2.2em,right of=18] (19) {19};
    
        \draw
            (0) edge[line width=2pt] node{} (1)
            (1) edge[line width=2pt] node{} (2)
            (2) edge[line width=2pt] node{} (3)
            (3) edge[line width=2pt] node{} (4)
            (4) edge[line width=2pt] node{} (5)
            (5) edge[line width=2pt] node{} (6)
            (6) edge[line width=2pt] node{} (7)
            (7) edge[line width=2pt] node{} (8)
            (8) edge[line width=2pt] node{} (9)
            (9) edge[line width=2pt] node{} (10)
            (10) edge[line width=2pt] node{} (11)
            (11) edge[line width=2pt] node{} (12)
            (12) edge[line width=2pt] node{} (13)
            (13) edge[line width=2pt] node{} (14)
            (14) edge[line width=2pt] node{} (15)
            (15) edge[line width=2pt] node{} (16)
            (16) edge[line width=2pt] node{} (17)
            (17) edge[line width=2pt] node{} (18)
            (18) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> chapters/modular/figs/4-5-clusters.tex <==
\begin{tikzpicture} [node distance=1.4cm,scale=0.875, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (0) at (0.588,-0.809) {0};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (1) at (-0.588,-0.809) {1};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (2) at (-0.951,0.309) {2};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (3) at (0, 1) {3};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (4) at (0.951, 0.309) {4};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (5) at (2.588,-0.809) {5};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (6) at (2.225,0.309) {6};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (7) at (3.176,1) {7};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (8) at (4.127,0.309) {8};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (9) at (3.764,-0.809) {9};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (10) at (0.588,-2) {10};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (11) at (-0.588,-2) {11};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (12) at (-0.951,-3.1) {12};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (13) at (0,-3.809) {13};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (14) at (0.951,-3.1) {14};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (15) at (2.588,-2) {15};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (16) at (2.225,-3.1) {16};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (17) at (3.176,-3.809) {17};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (18) at (4.127,-3.1) {18};
        \node[fill={rgb,255:red,125;green,0;blue,255},text=white,draw,circle,line width=0.5pt,minimum size=2.2em] (19) at (3.764,-2) {19};
        \draw
        (0) edge[line width=2pt] node{} (1)
        (0) edge[line width=2pt] node{} (2)
        (0) edge[line width=2pt] node{} (3)
        (0) edge[line width=2pt] node{} (4)
        (1) edge[line width=2pt] node{} (2)
        (1) edge[line width=2pt] node{} (3)
        (1) edge[line width=2pt] node{} (4)
        (2) edge[line width=2pt] node{} (3)
        (2) edge[line width=2pt] node{} (4)
        (3) edge[line width=2pt] node{} (4)
        (0) edge[line width=2pt] node{} (5)
        (0) edge[line width=2pt] node{} (10)
        
        (0) edge[line width=2pt] node{} (15)
        (10) edge[line width=2pt] node{} (5)
        
        (5) edge[line width=2pt] node{} (6)
        (5) edge[line width=2pt] node{} (7)
        (5) edge[line width=2pt] node{} (8)
        (5) edge[line width=2pt] node{} (9)
        (6) edge[line width=2pt] node{} (7)
        (6) edge[line width=2pt] node{} (8)
        (6) edge[line width=2pt] node{} (9)
        (7) edge[line width=2pt] node{} (8)
        (7) edge[line width=2pt] node{} (9)
        (8) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (15)
        
        (10) edge[line width=2pt] node{} (11)
        (10) edge[line width=2pt] node{} (12)
        (10) edge[line width=2pt] node{} (13)
        (10) edge[line width=2pt] node{} (14)
        (11) edge[line width=2pt] node{} (12)
        (11) edge[line width=2pt] node{} (13)
        (11) edge[line width=2pt] node{} (14)
        (12) edge[line width=2pt] node{} (13)
        (12) edge[line width=2pt] node{} (14)
        (13) edge[line width=2pt] node{} (14)
        (10) edge[line width=2pt] node{} (15)
        
        (15) edge[line width=2pt] node{} (16)
        (15) edge[line width=2pt] node{} (17)
        (15) edge[line width=2pt] node{} (18)
        (15) edge[line width=2pt] node{} (19)
        (16) edge[line width=2pt] node{} (17)
        (16) edge[line width=2pt] node{} (18)
        (16) edge[line width=2pt] node{} (19)
        (17) edge[line width=2pt] node{} (18)
        (17) edge[line width=2pt] node{} (19)
        (18) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> chapters/modular/figs/5x4grid.tex <==
\begin{tikzpicture} [node distance=1.4cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,] (0) {0};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=0] (1) {1};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=1] (2) {2};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=2] (3) {3};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=3] (4) {4};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=0] (5) {5};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=1] (6) {6};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=2] (7) {7};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=3] (8) {8};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=4] (9) {9};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=5] (10) {10};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=6] (11) {11};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=7] (12) {12};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=8] (13) {13};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=9] (14) {14};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=10] (15) {15};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=11] (16) {16};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=12] (17) {17};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=13] (18) {18};
        \node[fill={rgb,255:red,209;green,216;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=14] (19) {19};
    
        \draw
            (0) edge[line width=2pt] node{} (1)
            (1) edge[line width=2pt] node{} (2)
            (2) edge[line width=2pt] node{} (3)
            (3) edge[line width=2pt] node{} (4)
            (5) edge[line width=2pt] node{} (6)
            (6) edge[line width=2pt] node{} (7)
            (7) edge[line width=2pt] node{} (8)
            (8) edge[line width=2pt] node{} (9)
            (10) edge[line width=2pt] node{} (11)
            (11) edge[line width=2pt] node{} (12)
            (12) edge[line width=2pt] node{} (13)
            (13) edge[line width=2pt] node{} (14)
            (15) edge[line width=2pt] node{} (16)
            (16) edge[line width=2pt] node{} (17)
            (17) edge[line width=2pt] node{} (18)
            (18) edge[line width=2pt] node{} (19)
            (0) edge[line width=2pt] node{} (5)
            (1) edge[line width=2pt] node{} (6)
            (2) edge[line width=2pt] node{} (7)
            (3) edge[line width=2pt] node{} (8)
            (4) edge[line width=2pt] node{} (9)
            (5) edge[line width=2pt] node{} (10)
            (6) edge[line width=2pt] node{} (11)
            (7) edge[line width=2pt] node{} (12)
            (8) edge[line width=2pt] node{} (13)
            (9) edge[line width=2pt] node{} (14)
            (10) edge[line width=2pt] node{} (15)
            (11) edge[line width=2pt] node{} (16)
            (12) edge[line width=2pt] node{} (17)
            (13) edge[line width=2pt] node{} (18)
            (14) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> chapters/modular/figs/6cnot-decomp.tex <==
\Qcircuit @C=0.7em @R=1em {
&	\ctrl{1}	&	\qw	&		&	&	\qw	&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\ctrl{1}	&	\gate{T}	&	\ctrl{1}	&	\qw	\\
&	\ctrl{1}	&	\qw	&	=	&	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\gate{T}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\qw	\\
&	\targ	&	\qw	&		&	&	\gate{H}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\gate{T}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\gate{T}	&	\qw	&	\gate{H}	&	\qw	&	\qw	\\
}

==> chapters/modular/figs/8cnot-decomp.tex <==
\Qcircuit @C=0.7em @R=1em {
        &	\ctrl{1}	&	\qw	&		&	&	\qw	&	\gate{T}	&	\ctrl{1}	&	\qw	&	\ctrl{1}	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	\\
        &	\ctrl{1}	&	\qw	&	=	&	&	\qw	&	\gate{T}	&	\targ	&	\ctrl{1}	&	\targ	&	\ctrl{1}	&	\targ	&	\gate{T^{\dag}}	&	\ctrl{1}	&	\targ	&	\ctrl{1}	&	\qw	&	\qw	\\
        &	\targ	&	\qw	&		&	&	\gate{H}	&	\gate{T}	&	\qw	&	\targ	&	\gate{T}	&	\targ	&	\qw	&	\gate{T^{\dag}}	&	\targ	&	\gate{T^{\dag}}	&	\targ	&	\gate{H}	&	\qw	\\ }

==> chapters/modular/figs/benchmark-error-sensitivity.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{loglogaxis}[
        name=plot9,
        title={Sensitivity to Device Error Rates},
        xlabel={error rate improvement factor},
        ylabel={},
        width={0.95*\columnwidth},
        height={0.47*\columnwidth},
        xmin=0.7, xmax=120, ymin=0.99, ymax=102329299.22807537,
        ,
        legend style={
            draw=none,
            at={(1,1)},
            anchor=north east,
            font=\small},
        ,
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},,
        ylabel=$p_{trios}/p_{baseline}$,
    legend style={
        cells={anchor=east},
        legend plot pos=right,
        draw=none,
        at={(1,1)},
        anchor=north east,
        fill=none,
        font=\small},
    clip=true,
    ]
        \addplot[color={rgb,255:red,255;green,113;blue,0}] table[x=error-rate-improvement-factor 0, y=scriptsizecnxhalfborrowed-19  0, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_halfborrowed-19}};

        \addplot[color={rgb,555:red,255;green,113;blue,0}] table[x=error-rate-improvement-factor 1, y=scriptsizetakahashiadder-20  1, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{takahashi\_adder-20}};

        \addplot[color={rgb,255:red,209;green,216;blue,0}] table[x=error-rate-improvement-factor 2, y=scriptsizecuccaroadder-20  2, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cuccaro\_adder-20}};

        \addplot[color={rgb,555:red,209;green,216;blue,0}] table[x=error-rate-improvement-factor 3, y=scriptsizegrovers-9  3, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{grovers-9}};

        \addplot[color={rgb,255:red,0;green,205;blue,110}] table[x=error-rate-improvement-factor 4, y=scriptsizeincrementerborrowedbit-5  4, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{incrementer\_borrowedbit-5}};

        \addplot[color={rgb,555:red,0;green,205;blue,110}] table[x=error-rate-improvement-factor 5, y=scriptsizecnxlogancilla-19  5, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_logancilla-19}};

        \addplot[color={rgb,255:red,125;green,0;blue,255}] table[x=error-rate-improvement-factor 6, y=scriptsizecnxinplace-4  6, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_inplace-4}};

        \addplot[color={rgb,555:red,125;green,0;blue,255}] table[x=error-rate-improvement-factor 7, y=scriptsizecnxdirty-11  7, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{cnx\_dirty-11}};

        \addplot[color=black, dotted] table[x=error-rate-improvement-factor 8, y=scriptsizefor-experiment  8, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{for experiment}};

        \addplot[color=black, dashed] table[x=error-rate-improvement-factor 9, y=scriptsizefor-benchmarks  9, col sep=comma]
            {chapters/modular/data/sensitivity-to-device-error-rates.csv}
        ;%
        \addlegendentry{\scriptsize{for benchmarks}};


    \end{loglogaxis}

\end{tikzpicture}


==> chapters/modular/figs/benchmark-gate-ratio.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Simulated Benchmark Gate-Count Reduction over Baseline},
        xlabel={},
        ylabel={percent fewer CNOT gates},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean,  ,qft\_adder-16,bv-20,qaoa\_complete-10},
        width={0.95*\linewidth},
        height={0.33*\columnwidth},
        ybar={2pt},
        bar width={4pt},
        enlargelimits=0.038461538461538464,
        ymin=0, ymax=79,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,255;green,113;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 33.83333333333333)
            (cnx\_halfborrowed-19, 45.196969696969695)
            (cnx\_logancilla-19, 43.303030303030305)
            (cnx\_inplace-4, 29.147214854111407)
            (cuccaro\_adder-20, 37.234693877551024)
            (takahashi\_adder-20, 42.285714285714285)
            (incrementer\_borrowedbit-5, 30.525445292620866)
            (grovers-9, 33.83333333333333)
            ( , nan)
            (geometric mean, 37.17711233811081)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{ibmq-johannesburg~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,209;green,216;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 33.83333333333333)
            (cnx\_halfborrowed-19, 43.75396825396825)
            (cnx\_logancilla-19, 45.166666666666664)
            (cnx\_inplace-4, 29.147214854111407)
            (cuccaro\_adder-20, 32.97422680412371)
            (takahashi\_adder-20, 39.00267379679144)
            (incrementer\_borrowedbit-5, 27.600271002710024)
            (grovers-9, 33.83333333333333)
            ( , nan)
            (geometric mean, 35.949396509888224)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{full-grid-5x4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,0;green,205;blue,110},,
            }]
        coordinates {
            (cnx\_dirty-11, 42.16666666666667)
            (cnx\_halfborrowed-19, 62.67948717948718)
            (cnx\_logancilla-19, 66.41880341880342)
            (cnx\_inplace-4, 28.05102040816326)
            (cuccaro\_adder-20, 44.40243902439025)
            (takahashi\_adder-20, 46.37378640776699)
            (incrementer\_borrowedbit-5, 32.2016317016317)
            (grovers-9, 48.984848484848484)
            ( , nan)
            (geometric mean, 47.945364137106395)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{line-20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,125;green,0;blue,255},,
            }]
        coordinates {
            (cnx\_dirty-11, 34.94444444444444)
            (cnx\_halfborrowed-19, 34.94444444444444)
            (cnx\_logancilla-19, 46.7962962962963)
            (cnx\_inplace-4, 0.5)
            (cuccaro\_adder-20, 32.107629427792915)
            (takahashi\_adder-20, 30.561349693251532)
            (incrementer\_borrowedbit-5, 0.5)
            (grovers-9, 17.166666666666664)
            ( , nan)
            (geometric mean, 26.288559342717726)
            (  , nan)
            (qft\_adder-16, 0.5)
            (bv-20, 0.5)
            (qaoa\_complete-10, 0.5)
        };
        \addlegendentry{clusters-5x4};
    \addplot[draw=black,dashed,smooth]
    coordinates {(  ,-5) (  ,65)};%
    \end{axis}

\end{tikzpicture}


==> chapters/modular/figs/benchmark-success-norm-cut.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogyaxis}[
        name=plot0,
        title={Simulated Benchmark Success Normalized to Baseline},
        xlabel={},
        ylabel={},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean},
        width={\linewidth},
        height={0.5*\columnwidth},
        ybar={2pt},
        bar width={6pt},
        enlargelimits=0.05555555555555555,
        ymin=1, ymax=2999,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        yminorgrids=true, ylabel=$p_{trios}/p_{baseline}$,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,255;green,113;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.5896648545735392)
            (cnx\_halfborrowed-19, 13.407651193733729)
            (cnx\_logancilla-19, 2.524547907696733)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 7.6082931085593835)
            (takahashi\_adder-20, 11.80367295443326)
            (incrementer\_borrowedbit-5, 2.597857631656044)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 4.441252548195526)
        };
        \addlegendentry{ibmq-johannesburg~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,209;green,216;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.4377463977511804)
            (cnx\_halfborrowed-19, 15.311806031497524)
            (cnx\_logancilla-19, 2.4307232746263026)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 4.521922465526685)
            (takahashi\_adder-20, 5.356175676310816)
            (incrementer\_borrowedbit-5, 2.2185736795499724)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 3.6940031823077475)
        };
        \addlegendentry{full-grid-5x4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,0;green,205;blue,110},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.8933437282657255)
            (cnx\_halfborrowed-19, 4258.64023330463)
            (cnx\_logancilla-19, 201.07417925378348)
            (cnx\_inplace-4, 2.227549686978761)
            (cuccaro\_adder-20, 23.224060039305026)
            (takahashi\_adder-20, 39.4009760141775)
            (incrementer\_borrowedbit-5, 2.9791791316994827)
            (grovers-9, 90.98391900034488)
            ( , nan)
            (geometric mean, 31.19060603069423)
        };
        \addlegendentry{line-20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,125;green,0;blue,255},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.599641130404093)
            (cnx\_halfborrowed-19, 3.5894014754239083)
            (cnx\_logancilla-19, 4.074161573419985)
            (cnx\_inplace-4, 0.9725673948512388)
            (cuccaro\_adder-20, 4.379170294963949)
            (takahashi\_adder-20, 3.565238909329951)
            (incrementer\_borrowedbit-5, 0.9643362774598649)
            (grovers-9, 2.554455092114703)
            ( , nan)
            (geometric mean, 2.3321217818921745)
        };
        \addlegendentry{clusters-5x4};
    \end{semilogyaxis}

\end{tikzpicture}


==> chapters/modular/figs/benchmark-success-norm.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{semilogyaxis}[
        name=plot0,
        title={Simulated Benchmark Success Normalized to Baseline},
        xlabel={},
        ylabel={},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean,  ,qft\_adder-16,bv-20,qaoa\_complete-10},
        width={0.95*\linewidth},
        height={0.33*\columnwidth},
        ybar={1.5pt},
        bar width={4pt},
        enlargelimits=0.038461538461538464,
        ymin=1, ymax=2999,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        yminorgrids=true, ylabel=$p_{trios}/p_{baseline}$,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,255;green,113;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,255;green,113;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.5896648545735392)
            (cnx\_halfborrowed-19, 13.407651193733729)
            (cnx\_logancilla-19, 2.524547907696733)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 7.6082931085593835)
            (takahashi\_adder-20, 11.80367295443326)
            (incrementer\_borrowedbit-5, 2.597857631656044)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 4.441252548195526)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{ibmq-johannesburg~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,209;green,216;blue,0},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,209;green,216;blue,0},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.4377463977511804)
            (cnx\_halfborrowed-19, 15.311806031497524)
            (cnx\_logancilla-19, 2.4307232746263026)
            (cnx\_inplace-4, 2.263988613645191)
            (cuccaro\_adder-20, 4.521922465526685)
            (takahashi\_adder-20, 5.356175676310816)
            (incrementer\_borrowedbit-5, 2.2185736795499724)
            (grovers-9, 5.326082341226377)
            ( , nan)
            (geometric mean, 3.6940031823077475)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{full-grid-5x4~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,0;green,205;blue,110},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,0;green,205;blue,110},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.8933437282657255)
            (cnx\_halfborrowed-19, 4258.64023330463)
            (cnx\_logancilla-19, 201.07417925378348)
            (cnx\_inplace-4, 2.227549686978761)
            (cuccaro\_adder-20, 23.224060039305026)
            (takahashi\_adder-20, 39.4009760141775)
            (incrementer\_borrowedbit-5, 2.9791791316994827)
            (grovers-9, 90.98391900034488)
            ( , nan)
            (geometric mean, 31.19060603069423)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{line-20~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,255:red,125;green,0;blue,255},
                ,
                mark=none,
                ,
                pattern color={rgb,255:red,125;green,0;blue,255},,
            }]
        coordinates {
            (cnx\_dirty-11, 1.599641130404093)
            (cnx\_halfborrowed-19, 3.5894014754239083)
            (cnx\_logancilla-19, 4.074161573419985)
            (cnx\_inplace-4, 0.9725673948512388)
            (cuccaro\_adder-20, 4.379170294963949)
            (takahashi\_adder-20, 3.565238909329951)
            (incrementer\_borrowedbit-5, 0.9643362774598649)
            (grovers-9, 2.554455092114703)
            ( , nan)
            (geometric mean, 2.3321217818921745)
            (  , nan)
            (qft\_adder-16, 1.0)
            (bv-20, 1.0)
            (qaoa\_complete-10, 1.0)
        };
        \addlegendentry{clusters-5x4};
    \addplot[draw=black,dashed,smooth]
    coordinates {(  ,0.6) (  ,1000)};%
    \end{semilogyaxis}

\end{tikzpicture}


==> chapters/modular/figs/benchmark-success.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Simulated Benchmark Success Probability},
        xlabel={},
        ylabel={success probability},
        symbolic x coords={cnx\_dirty-11,cnx\_halfborrowed-19,cnx\_logancilla-19,cnx\_inplace-4,cuccaro\_adder-20,takahashi\_adder-20,incrementer\_borrowedbit-5,grovers-9, ,geometric mean,  ,qft\_adder-16,bv-20,qaoa\_complete-10},
        width={0.95*\linewidth},
        height={0.45*\columnwidth},
        ybar={0.5pt},
        bar width={3pt},
        enlargelimits=0.038461538461538464,
        ymin=0, ymax=0.999,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=4,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=20, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]
        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,255;green,113;blue,0}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,255;green,113;blue,0}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.27080690159258686)
            (cnx\_halfborrowed-19, 0.0037156352349384503)
            (cnx\_logancilla-19, 0.19090264373779417)
            (cnx\_inplace-4, 0.05775623663330684)
            (cuccaro\_adder-20, 0.006911061472022494)
            (takahashi\_adder-20, 0.0029504185632955723)
            (incrementer\_borrowedbit-5, 0.04412363262670882)
            (grovers-9, 0.005571160366501659)
            ( , nan)
            (geometric mean, 0.02203655071582493)
            (  , nan)
            (qft\_adder-16, 0.07279103021681962)
            (bv-20, 0.5132933358200155)
            (qaoa\_complete-10, 0.08882146124959121)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,255;green,113;blue,0}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,255;green,113;blue,0}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.4304922138376903)
            (cnx\_halfborrowed-19, 0.04981794119320162)
            (cnx\_logancilla-19, 0.48194286982202306)
            (cnx\_inplace-4, 0.13075946210480394)
            (cuccaro\_adder-20, 0.052581381370419004)
            (takahashi\_adder-20, 0.03482577579982978)
            (incrementer\_borrowedbit-5, 0.11462691575568314)
            (grovers-9, 0.02967245884816476)
            ( , nan)
            (geometric mean, 0.09786988702009741)
            (  , nan)
            (qft\_adder-16, 0.07279103021681962)
            (bv-20, 0.5132933358200155)
            (qaoa\_complete-10, 0.08882146124959121)
        };
        \addlegendentry{Trios (ibmq)~~~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,209;green,216;blue,0}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,209;green,216;blue,0}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.29688743103127613)
            (cnx\_halfborrowed-19, 0.003915590009453567)
            (cnx\_logancilla-19, 0.1616513184323239)
            (cnx\_inplace-4, 0.05775623663330684)
            (cuccaro\_adder-20, 0.017905259293651336)
            (takahashi\_adder-20, 0.01631118856994979)
            (incrementer\_borrowedbit-5, 0.055749205269557976)
            (grovers-9, 0.005571160366501659)
            ( , nan)
            (geometric mean, 0.031561106132781236)
            (  , nan)
            (qft\_adder-16, 0.12024567826064103)
            (bv-20, 0.6555879140833708)
            (qaoa\_complete-10, 0.16286062672694024)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,209;green,216;blue,0}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,209;green,216;blue,0}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.4268488345028193)
            (cnx\_halfborrowed-19, 0.05995475472362258)
            (cnx\_logancilla-19, 0.3929296220874775)
            (cnx\_inplace-4, 0.13075946210480394)
            (cuccaro\_adder-20, 0.08096619425104243)
            (takahashi\_adder-20, 0.08736559147008406)
            (incrementer\_borrowedbit-5, 0.12368371946686996)
            (grovers-9, 0.02967245884816476)
            ( , nan)
            (geometric mean, 0.11658682649164645)
            (  , nan)
            (qft\_adder-16, 0.12024567826064103)
            (bv-20, 0.6555879140833708)
            (qaoa\_complete-10, 0.16286062672694024)
        };
        \addlegendentry{Trios (grid)~~~~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,0;green,205;blue,110}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,0;green,205;blue,110}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.207651080257691)
            (cnx\_halfborrowed-19, 6.221031057503576e-06)
            (cnx\_logancilla-19, 0.0009774477787390073)
            (cnx\_inplace-4, 0.05343903221571614)
            (cuccaro\_adder-20, 0.000906437513493858)
            (takahashi\_adder-20, 0.0007096253623864888)
            (incrementer\_borrowedbit-5, 0.033889959374051856)
            (grovers-9, 0.0001208312058357928)
            ( , nan)
            (geometric mean, 0.0019108242041066478)
            (  , nan)
            (qft\_adder-16, 0.009463462035747465)
            (bv-20, 0.1875260031106856)
            (qaoa\_complete-10, 0.01886276502193087)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,0;green,205;blue,110}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,0;green,205;blue,110}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.39315487047350206)
            (cnx\_halfborrowed-19, 0.026493133154122377)
            (cnx\_logancilla-19, 0.19653950987337965)
            (cnx\_inplace-4, 0.11903809948456641)
            (cuccaro\_adder-20, 0.021051159235259718)
            (takahashi\_adder-20, 0.027959931882442064)
            (incrementer\_borrowedbit-5, 0.10096425974131855)
            (grovers-9, 0.010993696644477772)
            ( , nan)
            (geometric mean, 0.05959976494420531)
            (  , nan)
            (qft\_adder-16, 0.009463462035747465)
            (bv-20, 0.1875260031106856)
            (qaoa\_complete-10, 0.01886276502193087)
        };
        \addlegendentry{Trios (line)~~~~~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,300:red,125;green,0;blue,255}, postaction={pattern=north east lines},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,300:red,125;green,0;blue,255}, postaction={pattern=north east lines},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.3110758669265239)
            (cnx\_halfborrowed-19, 0.03412378308638889)
            (cnx\_logancilla-19, 0.10251338687757902)
            (cnx\_inplace-4, 0.24916346193069774)
            (cuccaro\_adder-20, 0.018353258406012683)
            (takahashi\_adder-20, 0.023665677195051606)
            (incrementer\_borrowedbit-5, 0.2669737110430374)
            (grovers-9, 0.026895693602238775)
            ( , nan)
            (geometric mean, 0.07343387979245589)
            (  , nan)
            (qft\_adder-16, 0.13778399067649172)
            (bv-20, 0.8460669670257304)
            (qaoa\_complete-10, 0.21828108374536812)
        };
        \addlegendentry{Baseline\hspace{-0.5em}~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=white, color={rgb,255:red,125;green,0;blue,255}, postaction={pattern=none},
                ,
                mark=none,
                ,
                pattern color=white, color={rgb,255:red,125;green,0;blue,255}, postaction={pattern=none},,
            }]
        coordinates {
            (cnx\_dirty-11, 0.4976097514117779)
            (cnx\_halfborrowed-19, 0.12248395735732968)
            (cnx\_logancilla-19, 0.417656101577769)
            (cnx\_inplace-4, 0.24232825906205452)
            (cuccaro\_adder-20, 0.08037204402740813)
            (takahashi\_adder-20, 0.08437379315144047)
            (incrementer\_borrowedbit-5, 0.25745243468688833)
            (grovers-9, 0.06870384147819568)
            ( , nan)
            (geometric mean, 0.17125675059283796)
            (  , nan)
            (qft\_adder-16, 0.13778399067649172)
            (bv-20, 0.8460669670257304)
            (qaoa\_complete-10, 0.21828108374536812)
        };
        \addlegendentry{Trios (clusters)~~};
    \addplot[draw=black,dashed,smooth]
    coordinates {(  ,-0.05) (  ,0.85)};%
    \end{axis}

\end{tikzpicture}


==> chapters/modular/figs/craig-pre-swap.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.6, every node/.style={scale=0.6}]
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,] (0) {0};
    \node[fill={rgb,190:red,112;green,169;blue,45},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=0] (1) {1};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=1] (2) {2};
    \node[fill={rgb,190:red,112;green,169;blue,45},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=2] (3) {3};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=3] (4) {4};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=0] (5) {5};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=1] (6) {6};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=2] (7) {7};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=3] (8) {8};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=4] (9) {9};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=5] (10) {10};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=6] (11) {11};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=7] (12) {12};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=8] (13) {13};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=9] (14) {14};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=10] (15) {15};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=11] (16) {16};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=12] (17) {17};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=13] (18) {18};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=14] (19) {19};

    \draw
        (0) edge[line width=2pt] node{} (1)
        (1) edge[line width=2pt] node{} (2)
        (2) edge[line width=2pt] node{} (3)
        (3) edge[line width=2pt] node{} (4)
        (0) edge[line width=2pt] node{} (5)
        (4) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (6)
        (6) edge[line width=2pt] node{} (7)
        (7) edge[line width=2pt] node{} (8)
        (8) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (10)
        (9) edge[line width=2pt] node{} (14)
        (7) edge[line width=2pt] node{} (12)
        (10) edge[line width=2pt] node{} (11)
        (11) edge[line width=2pt] node{} (12)
        (12) edge[line width=2pt] node{} (13)
        (13) edge[line width=2pt] node{} (14)
        (10) edge[line width=2pt] node{} (15)
        (14) edge[line width=2pt] node{} (19)
        (15) edge[line width=2pt] node{} (16)
        (16) edge[line width=2pt] node{} (17)
        (17) edge[line width=2pt] node{} (18)
        (18) edge[line width=2pt] node{} (19)
        
        (19) edge[line width=1pt,->,bend right=50,right] node{1} (14)
        (6) edge[line width=1pt,->,bend right=50,above] node{1} (5)
        
        (5) edge[line width=1pt,->,bend left=50,left] node{2} (0)
        (14) edge[line width=1pt,->,bend right=50,right] node{2} (9)
        
        (0) edge[line width=1pt,->,bend left=50,above] node{3} (1)
        (9) edge[line width=1pt,->,bend right=50,right] node{3} (4)
        
        (4) edge[line width=1pt,->,bend right=50,above] node{4} (3);

    \path[use as bounding box] (-2,-5.4) rectangle (6.8,1.8);
\end{tikzpicture}%


==> chapters/modular/figs/default-flow.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=1,inner sep=4pt]
    \node[rectangle, rounded corners, fill=black!4!white, blur shadow={shadow blur steps=5}] (0) {Input program};
    \node[arrowstyle1, below=0.1 of 0] (0a) {~~~~};
    \node[rectangle, below=0.25 of 0] (0b) {Unroll+Decompose};
    \node[rectangle, rounded corners, fill=black!5!white, blur shadow={shadow blur steps=5}, below=-0.3 of 0a] (1) {
        \begin{tabular}{c}Circuit of 1- and 2-qubit gates \\ (between any qubit pairs)\end{tabular}};
    \node[arrowstyle2, below=0.1 of 1] (1a) {~~~~};
    \node[rectangle, below=0.25 of 1] (1b) {Map and Route};
    \node[rectangle, rounded corners, fill=black!6!white, blur shadow={shadow blur steps=5}, below=-0.3 of 1a] (2) {
        \begin{tabular}{c}Circuit of 1- and 2-qubit gates \\ (between connected qubits)\end{tabular}};
    \node[arrowstyle3, below=0.1 of 2] (2a) {~~~~};
    \node[rectangle, below=0.25 of 2] (2b) {Schedule};
    \node[rectangle, rounded corners, fill=black!7!white, blur shadow={shadow blur steps=5}, below=-0.3 of 2a] (3) {Executable Circuit};
\end{tikzpicture}

==> chapters/modular/figs/ibm-toffoli-gates.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Toffoli Experiment on IBMQ Johannesburg},
        xlabel={},
        ylabel={CNOT gate count},
        symbolic x coords={(6-17-3) 10,(16-1-8) 10,(7-18-3) 9,(17-4-11) 9,(19-2-6) 9,(1-19-8) 8,(3-15-14) 8,(7-3-19) 8,(15-0-9) 8,(19-1-7) 8,(1-2-18) 7,(6-13-2) 7,(14-5-15) 7,(16-1-18) 7,(19-10-6) 7,(0-12-15) 6,(5-3-9) 6,(9-3-5) 6,(13-10-1) 6,(19-15-13) 6,(0-6-11) 5,(8-6-19) 5,(11-15-8) 5,(14-13-16) 5,(18-7-8) 5,(2-5-3) 4,(5-1-3) 4,(8-10-6) 4,(11-7-9) 4,(17-10-5) 4,(1-3-4) 3,(9-12-14) 3,(10-11-0) 3,(3-1-2) 2,(17-16-18) 2,gap,geo-mean},
        width={0.95*\linewidth},
        height={0.35*\columnwidth},
        ybar={0.5pt},
        bar width={2pt},
        enlargelimits=0.013888888888888888,
        ymin=0, ymax=70.2,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=60, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                ,
                pattern color=black,,
            }]
        coordinates {
            ((6-17-3) 10, 37)
            ((16-1-8) 10, 54)
            ((7-18-3) 9, 24)
            ((17-4-11) 9, 45)
            ((19-2-6) 9, 54)
            ((1-19-8) 8, 30)
            ((3-15-14) 8, 40)
            ((7-3-19) 8, 21)
            ((15-0-9) 8, 39)
            ((19-1-7) 8, 39)
            ((1-2-18) 7, 43)
            ((6-13-2) 7, 30)
            ((14-5-15) 7, 27)
            ((16-1-18) 7, 48)
            ((19-10-6) 7, 33)
            ((0-12-15) 6, 21)
            ((5-3-9) 6, 22)
            ((9-3-5) 6, 33)
            ((13-10-1) 6, 30)
            ((19-15-13) 6, 37)
            ((0-6-11) 5, 18)
            ((8-6-19) 5, 28)
            ((11-15-8) 5, 22)
            ((14-13-16) 5, 33)
            ((18-7-8) 5, 27)
            ((2-5-3) 4, 18)
            ((5-1-3) 4, 16)
            ((8-10-6) 4, 21)
            ((11-7-9) 4, 27)
            ((17-10-5) 4, 21)
            ((1-3-4) 3, 13)
            ((9-12-14) 3, 10)
            ((10-11-0) 3, 21)
            ((3-1-2) 2, 9)
            ((17-16-18) 2, 18)
            (gap, nan)
            (geo-mean, 28.965511018659207)
        };
        \addlegendentry{Qiskit (baseline)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,72;green,132;blue,189},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,72;green,132;blue,189},,
            }]
        coordinates {
            ((6-17-3) 10, 53)
            ((16-1-8) 10, 29)
            ((7-18-3) 9, 32)
            ((17-4-11) 9, 32)
            ((19-2-6) 9, 38)
            ((1-19-8) 8, 41)
            ((3-15-14) 8, 41)
            ((7-3-19) 8, 23)
            ((15-0-9) 8, 35)
            ((19-1-7) 8, 35)
            ((1-2-18) 7, 47)
            ((6-13-2) 7, 41)
            ((14-5-15) 7, 38)
            ((16-1-18) 7, 32)
            ((19-10-6) 7, 29)
            ((0-12-15) 6, 17)
            ((5-3-9) 6, 29)
            ((9-3-5) 6, 26)
            ((13-10-1) 6, 35)
            ((19-15-13) 6, 44)
            ((0-6-11) 5, 14)
            ((8-6-19) 5, 35)
            ((11-15-8) 5, 26)
            ((14-13-16) 5, 29)
            ((18-7-8) 5, 26)
            ((2-5-3) 4, 20)
            ((5-1-3) 4, 14)
            ((8-10-6) 4, 23)
            ((11-7-9) 4, 23)
            ((17-10-5) 4, 32)
            ((1-3-4) 3, 14)
            ((9-12-14) 3, 20)
            ((10-11-0) 3, 11)
            ((3-1-2) 2, 8)
            ((17-16-18) 2, 8)
            (gap, nan)
            (geo-mean, 27.571546147540772)
        };
        \addlegendentry{Qiskit (8-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,112;green,169;blue,45},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,112;green,169;blue,45},,
            }]
        coordinates {
            ((6-17-3) 10, 34)
            ((16-1-8) 10, 33)
            ((7-18-3) 9, 30)
            ((17-4-11) 9, 36)
            ((19-2-6) 9, 34)
            ((1-19-8) 8, 25)
            ((3-15-14) 8, 25)
            ((7-3-19) 8, 30)
            ((15-0-9) 8, 30)
            ((19-1-7) 8, 27)
            ((1-2-18) 7, 33)
            ((6-13-2) 7, 33)
            ((14-5-15) 7, 27)
            ((16-1-18) 7, 33)
            ((19-10-6) 7, 30)
            ((0-12-15) 6, 27)
            ((5-3-9) 6, 27)
            ((9-3-5) 6, 24)
            ((13-10-1) 6, 27)
            ((19-15-13) 6, 24)
            ((0-6-11) 5, 16)
            ((8-6-19) 5, 25)
            ((11-15-8) 5, 21)
            ((14-13-16) 5, 21)
            ((18-7-8) 5, 16)
            ((2-5-3) 4, 19)
            ((5-1-3) 4, 24)
            ((8-10-6) 4, 15)
            ((11-7-9) 4, 18)
            ((17-10-5) 4, 21)
            ((1-3-4) 3, 18)
            ((9-12-14) 3, 12)
            ((10-11-0) 3, 15)
            ((3-1-2) 2, 9)
            ((17-16-18) 2, 18)
            (gap, nan)
            (geo-mean, 23.39548267542428)
        };
        \addlegendentry{Trios (6-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,180;green,56;blue,101},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,180;green,56;blue,101},,
            }]
        coordinates {
            ((6-17-3) 10, 29)
            ((16-1-8) 10, 29)
            ((7-18-3) 9, 26)
            ((17-4-11) 9, 29)
            ((19-2-6) 9, 29)
            ((1-19-8) 8, 26)
            ((3-15-14) 8, 26)
            ((7-3-19) 8, 23)
            ((15-0-9) 8, 26)
            ((19-1-7) 8, 26)
            ((1-2-18) 7, 23)
            ((6-13-2) 7, 23)
            ((14-5-15) 7, 23)
            ((16-1-18) 7, 23)
            ((19-10-6) 7, 23)
            ((0-12-15) 6, 17)
            ((5-3-9) 6, 20)
            ((9-3-5) 6, 20)
            ((13-10-1) 6, 20)
            ((19-15-13) 6, 20)
            ((0-6-11) 5, 14)
            ((8-6-19) 5, 17)
            ((11-15-8) 5, 17)
            ((14-13-16) 5, 17)
            ((18-7-8) 5, 17)
            ((2-5-3) 4, 14)
            ((5-1-3) 4, 14)
            ((8-10-6) 4, 14)
            ((11-7-9) 4, 14)
            ((17-10-5) 4, 14)
            ((1-3-4) 3, 11)
            ((9-12-14) 3, 11)
            ((10-11-0) 3, 11)
            ((3-1-2) 2, 8)
            ((17-16-18) 2, 8)
            (gap, nan)
            (geo-mean, 18.824704952412723)
        };
        \addlegendentry{Trios (8-CNOT)~~~~~~~~~~};
    (

    \end{axis}

\end{tikzpicture}


==> chapters/modular/figs/ibm-toffoli-success-norm.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Toffoli Experiment Success Normalized to Baseline},
        xlabel={},
        ylabel={},
        symbolic x coords={10--,  ,9--,    ,     ,8--,       ,        ,         ,          ,           ,            ,             ,              ,               ,                ,                 ,                  ,                   ,                    ,                     ,7--,                       ,                        ,                         ,                          ,                           ,                            ,                             ,                              ,                               ,                                ,                                 ,                                  ,                                   ,                                    ,                                     ,                                      ,                                       ,6--,                                         ,                                          ,                                           ,                                            ,                                             ,                                              ,                                               ,                                                ,                                                 ,                                                  ,                                                   ,                                                    ,                                                     ,                                                      ,                                                       ,                                                        ,                                                         ,                                                          ,                                                           ,                                                            ,5--,                                                              ,                                                               ,                                                                ,                                                                 ,                                                                  ,                                                                   ,                                                                    ,                                                                     ,                                                                      ,                                                                       ,                                                                        ,                                                                         ,                                                                          ,                                                                           ,                                                                            ,                                                                             ,                                                                              ,                                                                               ,                                                                                ,4--,                                                                                  ,                                                                                   ,                                                                                    ,                                                                                     ,                                                                                      ,                                                                                       ,                                                                                        ,                                                                                         ,                                                                                          ,                                                                                           ,3--,                                                                                             ,                                                                                              ,                                                                                               ,                                                                                                ,2--,                                                                                                  ,                                                                                                   ,gap,gmean},
        width={0.95*\linewidth},
        height={0.4*\columnwidth},
        ybar={-2pt},
        bar width={2pt},
        enlargelimits=0.005,
        ymin=0, ymax=300,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={},
        grid=none,
        ymajorgrids=true,
        ymin=1, ylabel=$p_{trios}/p_{baseline}$,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,180;green,56;blue,101},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,180;green,56;blue,101},,
            }]
        coordinates {
            (10--, 187.37527114967463)
            (  , 286.36934673366835)
            (9--, 115.11484317115337)
            (    , 108.36106489184691)
            (     , 149.52023362536505)
            (8--, 171.95477753464624)
            (       , 212.61390887290167)
            (        , 113.5973597359736)
            (         , 114.61424332344214)
            (          , 109.95488721804512)
            (           , 176.171875)
            (            , 169.25625920471282)
            (             , 105.55431131019037)
            (              , 101.13085621970922)
            (               , 115.18253155919483)
            (                , 84.72222222222221)
            (                 , 141.65907019143117)
            (                  , 88.5925925925926)
            (                   , 128.35302293259207)
            (                    , 108.95652173913044)
            (                     , 118.15336463223787)
            (7--, 150.76923076923077)
            (                       , 169.38709677419354)
            (                        , 157.71214252226912)
            (                         , 137.0117792932424)
            (                          , 124.12005457025921)
            (                           , 94.63350785340315)
            (                            , 193.56025758969642)
            (                             , 134.1011235955056)
            (                              , 117.80870806566739)
            (                               , 104.13153456998315)
            (                                , 172.10653753026634)
            (                                 , 125.5884127942064)
            (                                  , 110.580204778157)
            (                                   , 197.70303527481542)
            (                                    , 115.84327086882453)
            (                                     , 160.2417510617445)
            (                                      , 168.19407008086253)
            (                                       , 96.8497576736672)
            (6--, 104.9888861447271)
            (                                         , 105.89299560609977)
            (                                          , 151.17518019429644)
            (                                           , 175.57829181494662)
            (                                            , 141.49947201689545)
            (                                             , 106.6933773273627)
            (                                              , 95.78498697608336)
            (                                               , 107.78823014657624)
            (                                                , 167.17428087986463)
            (                                                 , 220.69586082783442)
            (                                                  , 118.91816143497758)
            (                                                   , 73.77644795896559)
            (                                                    , 96.86912961803381)
            (                                                     , 125.31762531762531)
            (                                                      , 103.61799217731422)
            (                                                       , 76.01351351351352)
            (                                                        , 101.02838338132456)
            (                                                         , 105.66610455311974)
            (                                                          , 102.55170561375235)
            (                                                           , 145.72708476912476)
            (                                                            , 89.89240299967395)
            (5--, 95.24935003545261)
            (                                                              , 102.93200249532126)
            (                                                               , 104.9576783555018)
            (                                                                , 107.96156485929993)
            (                                                                 , 132.16209284431906)
            (                                                                  , 93.75291375291376)
            (                                                                   , 113.63774733637749)
            (                                                                    , 182.7642945290004)
            (                                                                     , 105.80808080808082)
            (                                                                      , 174.50753186558515)
            (                                                                       , 100.07442322004465)
            (                                                                        , 81.19637165972053)
            (                                                                         , 132.15676728334955)
            (                                                                          , 147.6707252514558)
            (                                                                           , 132.86693318103943)
            (                                                                            , 71.11840444332239)
            (                                                                             , 132.19526804432465)
            (                                                                              , 134.56147376852223)
            (                                                                               , 109.83162958508719)
            (                                                                                , 194.43363176333204)
            (4--, 103.74183827222501)
            (                                                                                  , 118.08022922636103)
            (                                                                                   , 114.27913403961307)
            (                                                                                    , 90.52918941621168)
            (                                                                                     , 110.31658180208103)
            (                                                                                      , 88.70691762405279)
            (                                                                                       , 158.38134430727024)
            (                                                                                        , 112.01385189131592)
            (                                                                                         , 109.76888253514414)
            (                                                                                          , 130.59360730593608)
            (                                                                                           , 118.14266487213997)
            (3--, 109.50752393980846)
            (                                                                                             , 100.31512605042016)
            (                                                                                              , 114.50501253132832)
            (                                                                                               , 130.1710730948678)
            (                                                                                                , 130.63515509601183)
            (2--, 104.17975356366271)
            (                                                                                                  , 102.27870289219982)
            (                                                                                                   , 124.46393762183237)
            (gap, nan)
            (gmean, 122.74024419726825)
        };
        \addlegendentry{Trios~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,330:red,180;green,0;blue,60},
                ,
                mark=none,
                ,
                pattern color={rgb,330:red,180;green,0;blue,60},,
            }]
        coordinates {
            (10--, 100.0)
            (  , 100.0)
            (9--, 100.0)
            (    , 100.0)
            (     , 100.0)
            (8--, 100.0)
            (       , 100.0)
            (        , 100.0)
            (         , 100.0)
            (          , 100.0)
            (           , 100.0)
            (            , 100.0)
            (             , 100.0)
            (              , 100.0)
            (               , 100.0)
            (                , 84.72222222222221)
            (                 , 100.0)
            (                  , 88.5925925925926)
            (                   , 100.0)
            (                    , 100.0)
            (                     , 100.0)
            (7--, 100.0)
            (                       , 100.0)
            (                        , 100.0)
            (                         , 100.0)
            (                          , 100.0)
            (                           , 94.63350785340315)
            (                            , 100.0)
            (                             , 100.0)
            (                              , 100.0)
            (                               , 100.0)
            (                                , 100.0)
            (                                 , 100.0)
            (                                  , 100.0)
            (                                   , 100.0)
            (                                    , 100.0)
            (                                     , 100.0)
            (                                      , 100.0)
            (                                       , 96.8497576736672)
            (6--, 100.0)
            (                                         , 100.0)
            (                                          , 100.0)
            (                                           , 100.0)
            (                                            , 100.0)
            (                                             , 100.0)
            (                                              , 95.78498697608336)
            (                                               , 100.0)
            (                                                , 100.0)
            (                                                 , 100.0)
            (                                                  , 100.0)
            (                                                   , 73.77644795896559)
            (                                                    , 96.86912961803381)
            (                                                     , 100.0)
            (                                                      , 100.0)
            (                                                       , 76.01351351351352)
            (                                                        , 100.0)
            (                                                         , 100.0)
            (                                                          , 100.0)
            (                                                           , 100.0)
            (                                                            , 89.89240299967395)
            (5--, 95.24935003545261)
            (                                                              , 100.0)
            (                                                               , 100.0)
            (                                                                , 100.0)
            (                                                                 , 100.0)
            (                                                                  , 93.75291375291376)
            (                                                                   , 100.0)
            (                                                                    , 100.0)
            (                                                                     , 100.0)
            (                                                                      , 100.0)
            (                                                                       , 100.0)
            (                                                                        , 81.19637165972053)
            (                                                                         , 100.0)
            (                                                                          , 100.0)
            (                                                                           , 100.0)
            (                                                                            , 71.11840444332239)
            (                                                                             , 100.0)
            (                                                                              , 100.0)
            (                                                                               , 100.0)
            (                                                                                , 100.0)
            (4--, 100.0)
            (                                                                                  , 100.0)
            (                                                                                   , 100.0)
            (                                                                                    , 90.52918941621168)
            (                                                                                     , 100.0)
            (                                                                                      , 88.70691762405279)
            (                                                                                       , 100.0)
            (                                                                                        , 100.0)
            (                                                                                         , 100.0)
            (                                                                                          , 100.0)
            (                                                                                           , 100.0)
            (3--, 100.0)
            (                                                                                             , 100.0)
            (                                                                                              , 100.0)
            (                                                                                               , 100.0)
            (                                                                                                , 100.0)
            (2--, 100.0)
            (                                                                                                  , 100.0)
            (                                                                                                   , 100.0)
            (gap, nan)
            (gmean, 100.0)
        };
        \addlegendentry{Qiskit (reference at 100\%)};
    (

    \end{axis}

\end{tikzpicture}


==> chapters/modular/figs/ibm-toffoli-success.tex <==
\begin{tikzpicture}[baseline,scale=1,trim axis left,trim axis right]
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

    \begin{axis}[
        name=plot0,
        title={Toffoli Experiment on IBMQ Johannesburg},
        xlabel={},
        ylabel={success probability},
        symbolic x coords={(6-17-3) 10,(16-1-8) 10,(7-18-3) 9,(17-4-11) 9,(19-2-6) 9,(1-19-8) 8,(3-15-14) 8,(7-3-19) 8,(15-0-9) 8,(19-1-7) 8,(1-2-18) 7,(6-13-2) 7,(14-5-15) 7,(16-1-18) 7,(19-10-6) 7,(0-12-15) 6,(5-3-9) 6,(9-3-5) 6,(13-10-1) 6,(19-15-13) 6,(0-6-11) 5,(8-6-19) 5,(11-15-8) 5,(14-13-16) 5,(18-7-8) 5,(2-5-3) 4,(5-1-3) 4,(8-10-6) 4,(11-7-9) 4,(17-10-5) 4,(1-3-4) 3,(9-12-14) 3,(10-11-0) 3,(3-1-2) 2,(17-16-18) 2,gap,geo-mean},
        width={0.95*\linewidth},
        height={0.35*\columnwidth},
        ybar={0.5pt},
        bar width={2pt},
        enlargelimits=0.013888888888888888,
        ymin=0, ymax=0.9161254882812501,
        xtick=data,
        ,
        legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
        legend columns=-1,
        legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
        axis line style={draw=black!20!white},
        axis on top,
        y axis line style={draw=none},
        axis x line*=bottom,
        tick style={draw=none},
        ,
        clip=false,
        enlarge y limits=0,
        ,
        x tick label style={rotate=60, anchor=east},
        grid=none,
        ymajorgrids=true,
        ,
        ,
        nodes near coords always on top/.style={
            every node near coord/.append style={
                anchor=south,
                rotate=0,
                font=\small,
                inner sep=0.2em,
            },
        },
        nodes near coords always on top,
    ]

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill=black,
                ,
                mark=none,
                ,
                pattern color=black,,
            }]
        coordinates {
            ((6-17-3) 10, 0.2813720703125)
            ((16-1-8) 10, 0.1943359375)
            ((7-18-3) 9, 0.4942626953125)
            ((17-4-11) 9, 0.29345703125)
            ((19-2-6) 9, 0.2926025390625)
            ((1-19-8) 8, 0.334716796875)
            ((3-15-14) 8, 0.3291015625)
            ((7-3-19) 8, 0.5450439453125)
            ((15-0-9) 8, 0.4017333984375)
            ((19-1-7) 8, 0.468017578125)
            ((1-2-18) 7, 0.3411865234375)
            ((6-13-2) 7, 0.4473876953125)
            ((14-5-15) 7, 0.434326171875)
            ((16-1-18) 7, 0.297607421875)
            ((19-10-6) 7, 0.453369140625)
            ((0-12-15) 6, 0.4942626953125)
            ((5-3-9) 6, 0.5179443359375)
            ((9-3-5) 6, 0.435546875)
            ((13-10-1) 6, 0.578125)
            ((19-15-13) 6, 0.3743896484375)
            ((0-6-11) 5, 0.5164794921875)
            ((8-6-19) 5, 0.523681640625)
            ((11-15-8) 5, 0.4920654296875)
            ((14-13-16) 5, 0.4835205078125)
            ((18-7-8) 5, 0.3135986328125)
            ((2-5-3) 4, 0.486083984375)
            ((5-1-3) 4, 0.530029296875)
            ((8-10-6) 4, 0.5513916015625)
            ((11-7-9) 4, 0.4449462890625)
            ((17-10-5) 4, 0.4534912109375)
            ((1-3-4) 3, 0.535400390625)
            ((9-12-14) 3, 0.3896484375)
            ((10-11-0) 3, 0.4132080078125)
            ((3-1-2) 2, 0.5052490234375)
            ((17-16-18) 2, 0.375732421875)
            (gap, nan)
            (geo-mean, 0.4088172304790279)
        };
        \addlegendentry{Qiskit (baseline)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,72;green,132;blue,189},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,72;green,132;blue,189},,
            }]
        coordinates {
            ((6-17-3) 10, 0.1986083984375)
            ((16-1-8) 10, 0.5120849609375)
            ((7-18-3) 9, 0.26171875)
            ((17-4-11) 9, 0.26318359375)
            ((19-2-6) 9, 0.3856201171875)
            ((1-19-8) 8, 0.431884765625)
            ((3-15-14) 8, 0.249267578125)
            ((7-3-19) 8, 0.414306640625)
            ((15-0-9) 8, 0.193603515625)
            ((19-1-7) 8, 0.37939453125)
            ((1-2-18) 7, 0.2774658203125)
            ((6-13-2) 7, 0.18798828125)
            ((14-5-15) 7, 0.3502197265625)
            ((16-1-18) 7, 0.276611328125)
            ((19-10-6) 7, 0.4854736328125)
            ((0-12-15) 6, 0.5345458984375)
            ((5-3-9) 6, 0.4913330078125)
            ((9-3-5) 6, 0.4803466796875)
            ((13-10-1) 6, 0.4005126953125)
            ((19-15-13) 6, 0.322509765625)
            ((0-6-11) 5, 0.4285888671875)
            ((8-6-19) 5, 0.385009765625)
            ((11-15-8) 5, 0.5081787109375)
            ((14-13-16) 5, 0.2054443359375)
            ((18-7-8) 5, 0.511962890625)
            ((2-5-3) 4, 0.396240234375)
            ((5-1-3) 4, 0.6043701171875)
            ((8-10-6) 4, 0.3795166015625)
            ((11-7-9) 4, 0.3756103515625)
            ((17-10-5) 4, 0.29736328125)
            ((1-3-4) 3, 0.5404052734375)
            ((9-12-14) 3, 0.2032470703125)
            ((10-11-0) 3, 0.5494384765625)
            ((3-1-2) 2, 0.5340576171875)
            ((17-16-18) 2, 0.47314453125)
            (gap, nan)
            (geo-mean, 0.35173713914801175)
        };
        \addlegendentry{Qiskit (8-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,112;green,169;blue,45},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,112;green,169;blue,45},,
            }]
        coordinates {
            ((6-17-3) 10, 0.479248046875)
            ((16-1-8) 10, 0.537353515625)
            ((7-18-3) 9, 0.548583984375)
            ((17-4-11) 9, 0.315185546875)
            ((19-2-6) 9, 0.4183349609375)
            ((1-19-8) 8, 0.5638427734375)
            ((3-15-14) 8, 0.3505859375)
            ((7-3-19) 8, 0.4820556640625)
            ((15-0-9) 8, 0.5438232421875)
            ((19-1-7) 8, 0.5775146484375)
            ((1-2-18) 7, 0.3597412109375)
            ((6-13-2) 7, 0.5350341796875)
            ((14-5-15) 7, 0.440673828125)
            ((16-1-18) 7, 0.54150390625)
            ((19-10-6) 7, 0.3846435546875)
            ((0-12-15) 6, 0.3994140625)
            ((5-3-9) 6, 0.467529296875)
            ((9-3-5) 6, 0.5311279296875)
            ((13-10-1) 6, 0.4718017578125)
            ((19-15-13) 6, 0.4345703125)
            ((0-6-11) 5, 0.5518798828125)
            ((8-6-19) 5, 0.5556640625)
            ((11-15-8) 5, 0.5135498046875)
            ((14-13-16) 5, 0.409912109375)
            ((18-7-8) 5, 0.611572265625)
            ((2-5-3) 4, 0.4586181640625)
            ((5-1-3) 4, 0.4739990234375)
            ((8-10-6) 4, 0.5352783203125)
            ((11-7-9) 4, 0.64794921875)
            ((17-10-5) 4, 0.4459228515625)
            ((1-3-4) 3, 0.524658203125)
            ((9-12-14) 3, 0.392333984375)
            ((10-11-0) 3, 0.5059814453125)
            ((3-1-2) 2, 0.511474609375)
            ((17-16-18) 2, 0.4376220703125)
            (gap, nan)
            (geo-mean, 0.47450881060592054)
        };
        \addlegendentry{Trios (6-CNOT Toffoli)~~~~};

        \addplot[
            style={
                color=transparent,
                draw=none,
                fill={rgb,190:red,180;green,56;blue,101},
                ,
                mark=none,
                ,
                pattern color={rgb,190:red,180;green,56;blue,101},,
            }]
        coordinates {
            ((6-17-3) 10, 0.5272216796875)
            ((16-1-8) 10, 0.5565185546875)
            ((7-18-3) 9, 0.5689697265625)
            ((17-4-11) 9, 0.3179931640625)
            ((19-2-6) 9, 0.4375)
            ((1-19-8) 8, 0.5755615234375)
            ((3-15-14) 8, 0.377197265625)
            ((7-3-19) 8, 0.5753173828125)
            ((15-0-9) 8, 0.569091796875)
            ((19-1-7) 8, 0.552978515625)
            ((1-2-18) 7, 0.514404296875)
            ((6-13-2) 7, 0.5552978515625)
            ((14-5-15) 7, 0.4522705078125)
            ((16-1-18) 7, 0.58837890625)
            ((19-10-6) 7, 0.4390869140625)
            ((0-12-15) 6, 0.5189208984375)
            ((5-3-9) 6, 0.5526123046875)
            ((9-3-5) 6, 0.5179443359375)
            ((13-10-1) 6, 0.439453125)
            ((19-15-13) 6, 0.3365478515625)
            ((0-6-11) 5, 0.491943359375)
            ((8-6-19) 5, 0.490966796875)
            ((11-15-8) 5, 0.492431640625)
            ((14-13-16) 5, 0.3438720703125)
            ((18-7-8) 5, 0.6097412109375)
            ((2-5-3) 4, 0.5042724609375)
            ((5-1-3) 4, 0.605712890625)
            ((8-10-6) 4, 0.6082763671875)
            ((11-7-9) 4, 0.7047119140625)
            ((17-10-5) 4, 0.5357666015625)
            ((1-3-4) 3, 0.5863037109375)
            ((9-12-14) 3, 0.4461669921875)
            ((10-11-0) 3, 0.539794921875)
            ((3-1-2) 2, 0.5263671875)
            ((17-16-18) 2, 0.4676513671875)
            (gap, nan)
            (geo-mean, 0.5017832670104678)
        };
        \addlegendentry{Trios (8-CNOT)~~~~~~~~~~};
    (

    \end{axis}

\end{tikzpicture}


==> chapters/modular/figs/johannesburg-diagram.tex <==
\begin{tikzpicture} [node distance=1.4cm,scale=0.75, every node/.style={scale=0.75}]
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,] (0) {0};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=0] (1) {1};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=1] (2) {2};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=2] (3) {3};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,right of=3] (4) {4};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=0] (5) {5};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=1] (6) {6};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=2] (7) {7};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=3] (8) {8};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=4] (9) {9};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=5] (10) {10};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=6] (11) {11};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=7] (12) {12};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=8] (13) {13};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=9] (14) {14};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=10] (15) {15};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=11] (16) {16};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=12] (17) {17};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=13] (18) {18};
        \node[fill={rgb,255:red,255;green,113;blue,0},draw,circle,line width=0.5pt,minimum size=2.2em,below of=14] (19) {19};
    
        \draw
            (0) edge[line width=2pt] node{} (1)
            (1) edge[line width=2pt] node{} (2)
            (2) edge[line width=2pt] node{} (3)
            (3) edge[line width=2pt] node{} (4)
            (0) edge[line width=2pt] node{} (5)
            (4) edge[line width=2pt] node{} (9)
            (5) edge[line width=2pt] node{} (6)
            (6) edge[line width=2pt] node{} (7)
            (7) edge[line width=2pt] node{} (8)
            (8) edge[line width=2pt] node{} (9)
            (5) edge[line width=2pt] node{} (10)
            (9) edge[line width=2pt] node{} (14)
            (7) edge[line width=2pt] node{} (12)
            (10) edge[line width=2pt] node{} (11)
            (11) edge[line width=2pt] node{} (12)
            (12) edge[line width=2pt] node{} (13)
            (13) edge[line width=2pt] node{} (14)
            (10) edge[line width=2pt] node{} (15)
            (14) edge[line width=2pt] node{} (19)
            (15) edge[line width=2pt] node{} (16)
            (16) edge[line width=2pt] node{} (17)
            (17) edge[line width=2pt] node{} (18)
            (18) edge[line width=2pt] node{} (19);
\end{tikzpicture}

==> chapters/modular/figs/proposed-flow.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=1,inner sep=4pt]
    \node[rectangle, rounded corners, fill=black!4!white, blur shadow={shadow blur steps=5}] (0) {Input program};
    \node[arrowstyle1, below=0.1 of 0] (0a) {~~~~};
    \node[rectangle, below=0.25 of 0] (0b) {Unroll+Decompose to Toffoli};
    
    \node[rectangle, rounded corners, fill=black!5!white, blur shadow={shadow blur steps=5}, below=-0.3 of 0a] (1) {
        \begin{tabular}{c}Circuit of 3-qubit Toffoli \\ and other 1- and 2-qubit gates\end{tabular}};
    \node[arrowstyle2, below=0.1 of 1] (1a) {~~~~};
    \node[rectangle, below=0.25 of 1] (1b) {Map and Route};
    
    \node[rectangle, rounded corners, fill=black!6!white, blur shadow={shadow blur steps=5}, below=-0.3 of 1a] (2) {
        \begin{tabular}{c}Circuit of Toffoli gates \\ between nearby qubits\end{tabular}};
    \node[arrowstyle1, below=0.1 of 2] (2a) {~~~~};
    \node[rectangle, below=0.25 of 2] (2b) {Mapping-Aware Decompose};
    
    \node[rectangle, rounded corners, fill=black!7!white, blur shadow={shadow blur steps=5}, below=-0.3 of 2a] (3) {
        \begin{tabular}{c}Circuit of 1- and 2-qubit gates \\ (between connected qubits)\end{tabular}};
    \node[arrowstyle3, below=0.1 of 3] (3a) {~~~~};
    \node[rectangle, below=0.25 of 3] (3b) {Schedule};
    
    \node[rectangle, rounded corners, fill=black!8!white, blur shadow={shadow blur steps=5}, below=-0.3 of 3a] (4) {Executable Circuit};
\end{tikzpicture}

==> chapters/modular/figs/qiskit-default.tex <==
\begin{tikzpicture} [node distance=1.2cm,scale=0.6, every node/.style={scale=0.6}]
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,] (0) {0};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=0] (1) {1};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=1] (2) {2};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=2] (3) {3};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,right of=3] (4) {4};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=0] (5) {5};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=1] (6) {6};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=2] (7) {7};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=3] (8) {8};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=4] (9) {9};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=5] (10) {10};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=6] (11) {11};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=7] (12) {12};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=8] (13) {13};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=9] (14) {14};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=10] (15) {15};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=11] (16) {16};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=12] (17) {17};
    \node[fill={rgb,190:red,72;green,132;blue,189},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=13] (18) {18};
    \node[fill={rgb,190:red,180;green,56;blue,101},draw,circle,line width=0.5pt,minimum size=0.75cm,below of=14] (19) {19};

    \draw
        (0) edge[line width=2pt] node{} (1)
        (1) edge[line width=2pt] node{} (2)
        (2) edge[line width=2pt] node{} (3)
        (3) edge[line width=2pt] node{} (4)
        (0) edge[line width=2pt] node{} (5)
        (4) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (6)
        (6) edge[line width=2pt] node{} (7)
        (7) edge[line width=2pt] node{} (8)
        (8) edge[line width=2pt] node{} (9)
        (5) edge[line width=2pt] node{} (10)
        (9) edge[line width=2pt] node{} (14)
        (7) edge[line width=2pt] node{} (12)
        (10) edge[line width=2pt] node{} (11)
        (11) edge[line width=2pt] node{} (12)
        (12) edge[line width=2pt] node{} (13)
        (13) edge[line width=2pt] node{} (14)
        (10) edge[line width=2pt] node{} (15)
        (14) edge[line width=2pt] node{} (19)
        (15) edge[line width=2pt] node{} (16)
        (16) edge[line width=2pt] node{} (17)
        (17) edge[line width=2pt] node{} (18)
        (18) edge[line width=2pt] node{} (19)
        
        (19) edge[line width=1pt,->,bend left=50,below] node{1} (18)
        (6) edge[line width=1pt,->,bend right=50,above] node{1} (5)
        (2) edge[line width=1pt,->,bend right=50,above] node{1} (1)
        
        (18) edge[line width=1pt,->,bend left=50,below] node{2} (17)
        (5) edge[line width=1pt,->,bend left=30,left] node{2} (0)
        (17) edge[line width=1pt,->,bend left=50,below] node{3} (16)
        
        (0) edge[line width=1pt,->,bend right=80,left] node{4, 10} (5)
        
        (5) edge[line width=1pt,->,bend right=80,left] node{5, 9} (10)
        (1) edge[line width=1pt,->,bend right=50,above] node{5} (0)
        
        (10) edge[line width=1pt,->,bend right=80,left] node{6, 10} (15)
        (15) edge[line width=1pt,->,bend left=30,left] node{7} (10)
        
        (16) edge[line width=1pt,->,bend left=50,below] node{8} (15)
        (10) edge[line width=1pt,->,bend left=30,left] node{8} (5);

    \path[use as bounding box] (-2,-5.4) rectangle (6.8,1.8);
\end{tikzpicture}%


==> chapters/qudits/figs/23compression.qcircuit <==
\Qcircuit	@R=1em	@C=0.5em @!R{
\lstick{A	(d=2)}	& \qw & \multigate{2}{2-3-1} & \qw & \qw & & & & \qw & \qw &  \qw & \gate{+1}\qwx[1] & \qw & \twocontrol\qwx[2] & \qw & \qw & \gate{+1}\qwx[2] & \qw & \twocontrol\qwx[1] & \qw & \rstick{A' (d=3)}\\
\lstick{B	(d=2)}	& \qw & \ghost{2-3-1} & \qw & \qw & \push{\rule{.3em}{0em}=\rule{.3em}{0em}} & & & \gate{+1} & \qw &  \twocontrol\qwx[1] & \qw &  \qw & \qw & \gate{+1} & \qw & \qw & \qw & \twocontrol\qwx[1] & \qw & \rstick{B'(d=3)}\\
\lstick{C	(d=2)}	& \qw & \ghost{2-3-1} & \qw & \qw & & & & \onecontrol\qwx & \qw & \gate{X_{01}} & \onecontrol\qwx &  \qw & \gate{X_{01}} & \onecontrol\qwx & \qw & \onecontrol & \qw & \gate{X_{01}} & \qw & \rstick{\ket{0}}
}		

==> chapters/qudits/figs/24compression.qcircuit <==
\Qcircuit @R=1em @C=0.25em @!R{
    \lstick{A (d=2)} & \qw & \multigate{1}{2-4-1} & \qw & \qw &                                           & & \gate{+2}\qwx[1]& \qw & \twocontrol       & \qw & \threecontrol & \qw & \rstick{A' (d=4)} \\
    \lstick{B (d=2)} & \qw & \ghost{2-4-1}        & \qw & \qw & \push{\rule{.3em}{0em}=\rule{.3em}{0em}}  & & \onecontrol     & \qw & \gate{X_{01}}\qwx & \qw & \gate{X_{01}}\qwx & \qw & \rstick{\ket{0}}
}


==> chapters/qudits/figs/BTBCnU.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{BTBCnU.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=0.5em @C=0.1em {
\lstick{\ket{q_{0}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw  & \qw  & \qw  & \qw  & \qw  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{1}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol & \qw  & \qw  & \qw  & \twocontrol & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{2}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw \qwx  & \qw  & \qw  & \qw  & \qw \qwx  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{3}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \qw  & \twocontrol & \gate{X_{-1}}\qwx  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{4}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw \qwx  & \qw \qwx  & \qw  & \qw \qwx  & \qw \qwx  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{5}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol\qwx  & \qw \qwx  & \qw  & \qw \qwx  & \twocontrol\qwx  & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{6}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw  & \qw \qwx  & \qw  & \qw \qwx  & \qw  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{7}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \gate{X_{-1}}\qwx  & \qw  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{8}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \qw  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{9}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol & \qw \qwx  & \qw \qwx  & \qw \qwx  & \twocontrol & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{10}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{11}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \gate{X_{+1}}\qwx  & \twocontrol\qwx  & \qw \qwx  & \twocontrol\qwx  & \gate{X_{-1}}\qwx  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{12}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw \qwx  & \qw  & \qw \qwx  & \qw  & \qw \qwx  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{13}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol\qwx  & \qw  & \qw \qwx  & \qw  & \twocontrol\qwx  & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{14}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw  & \qw  & \qw \qwx  & \qw  & \qw  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{15}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \qw  & \qw  & \gate{U}\qwx  & \qw  & \qw  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
}
\]


==> chapters/qudits/figs/BTBPlusOne_with_outputs.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{BTBPlusOne_with_outputs.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=0.5em @C=0.2em {
\lstick{\ket{a_{0}}} & \gate{X_{+1}} & \twocontrol & \twocontrol & \twocontrol & \twocontrol & \twocontrol & \gate{X_{02}} & \rstick{\ket{(a+1)_{0}}} \qw & \\
\lstick{\ket{a_{1}}} & \qw  & \onecontrol\qwx  & \onecontrol\qwx  & \gate{X_{01}}\qwx  & \qcontrol{0}\qwx  & \qcontrol{0}\qwx  & \qw  & \rstick{\ket{(a+1)_{1}}} \qw & \\
\lstick{\ket{a_{2}}} & \qw  & \onecontrol\qwx  & \gate{X_{+1}}\qwx  & \twocontrol & \gate{X_{02}}\qwx  & \qcontrol{0}\qwx  & \qw  & \rstick{\ket{(a+1)_{2}}} \qw & \\
\lstick{\ket{a_{3}}} & \qw  & \onecontrol\qwx  & \qw  & \gate{X_{01}}\qwx  & \qw  & \qcontrol{0}\qwx  & \qw  & \rstick{\ket{(a+1)_{3}}} \qw & \\
\lstick{\ket{a_{4}}} & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \twocontrol & \twocontrol & \gate{X_{02}}\qwx  & \qw  & \rstick{\ket{(a+1)_{4}}} \qw & \\
\lstick{\ket{a_{5}}} & \qw  & \qw  & \onecontrol\qwx  & \gate{X_{01}}\qwx  & \qcontrol{0}\qwx  & \qw  & \qw  & \rstick{\ket{(a+1)_{5}}} \qw & \\
\lstick{\ket{a_{6}}} & \qw  & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \gate{X_{02}}\qwx  & \qw  & \qw  & \rstick{\ket{(a+1)_{6}}} \qw & \\
\lstick{\ket{a_{7}}} & \qw  & \qw  & \qw  & \gate{X_{01}}\qwx  & \qw  & \qw  & \qw  & \rstick{\ket{(a+1)_{7}}} \qw & \\
}
\]


==> chapters/qudits/figs/graph_2gate_count.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\begin{semilogyaxis}[
    title=Two-Qudit Gate Count,
    xlabel=Number of Qudits,
    width=\columnwidth + 20pt,
    height=175pt,
    xmin=4, xmax=200,
    ymin=10,
    restrict x to domain=4:200,
    xtick distance=25,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]


\addplot[color=\colorQubit] table[x=Qubits, y=Two Qubit Gate Count, col sep=comma]
    {chapters/qudits/data/gateCounts-CnXLinear.csv}
node [anchor=north east] {$\sim 397N$};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[color=\colorQubitBB] table[x=Qubits, y=Two Qubit Gate Count, col sep=comma]
    {chapters/qudits/data/gateCounts-CnXLinearBB.csv}
node [anchor=north east] {$\sim 48N$};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[color=\colorQutrit] table[x=Qubits, y=Two Qubit Gate Count, col sep=comma]
    {chapters/qudits/data/gateCounts-CnXQutrit.csv}
node [anchor=north east] {$\sim 6N$};
\addlegendentry{QUTRIT};


\end{semilogyaxis}
\end{tikzpicture}



==> chapters/qudits/figs/graph_circuit_depth.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\begin{semilogyaxis}[
    title=Circuit Depth,
    xlabel=Number of Qudits,
    width=\columnwidth + 20pt,
    height=175pt,
    xmin=4, xmax=200,
    ymin=10,
    restrict x to domain=4:200,
    xtick distance=25,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]


\addplot[color=\colorQubit] table[x=Qubits, y=Depth, col sep=comma]
    {chapters/qudits/data/gateCounts-CnXLinear.csv}
node [anchor=north east] {$\sim 633N$};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[color=\colorQubitBB] table[x=Qubits, y=Depth, col sep=comma]
    {chapters/qudits/data/gateCounts-CnXLinearBB.csv}
node [anchor=north east] {$\sim 76N$};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[color=\colorQutrit] table[x=Qubits, y=Depth, col sep=comma]
    {chapters/qudits/data/gateCounts-CnXQutrit.csv}
node [anchor=north east] {$\sim 38\log_2(N)$};
\addlegendentry{QUTRIT};


\end{semilogyaxis}
\end{tikzpicture}



==> chapters/qudits/figs/graph_simulation_sc.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\newcommand{\extraBarHeight}{1}

\begin{axis}[
    title=Fidelity for Superconducting Models,
    symbolic x coords={left,SC,a,SC+T1,b,SC+GATES,c,SC+T1+GATES,right},
    width=.75\textwidth,
    height=220pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    ,
    legend style={draw=none, fill=none, at={(0.8,1.03)},anchor=north,font=\small},
    legend columns=-1,
    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
%        scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \StrPosition{\pgfplotspointmeta}{Y}[\Result]%
        \StrGobbleLeft{\pgfplotspointmeta}{\Result}[\Result]%
        \StrGobbleRight{\Result}{1}[\Result]%
        \pgfmathparse{\Result<10}%
        \ifnum\pgfmathresult=1
            \pgfmathparse{\Result-\extraBarHeight}%
        \else
            \pgfmathparse{\Result}%
        \fi%
        \pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}\%
    },
    nodes near coords always on top,
]


\addplot[style={color=transparent, draw=none, fill=\colorQubitLight, mark=none}] coordinates {
    (SC, 1.01)  % Actual value 0.01
    (SC+T1, 1.56)  % Actual value 0.56
    (SC+GATES, 1.01)  % Actual value 0.01
    (SC+T1+GATES, 26.1)  %26.13
};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[style={draw=none, pattern color=\colorQubitBB, pattern=north east lines, mark=none}] coordinates {
    (SC, 18.5)  %18.48
    (SC+T1, 52.3)  %52.29
    (SC+GATES, 30.2)  %30.16
    (SC+T1+GATES, 84.1)  %84.05
};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (SC, 56.8)  %56.75
    (SC+T1, 65.9)  %65.88
    (SC+GATES, 83.1)  %83.11
    (SC+T1+GATES, 94.7)  %94.72
};
\addlegendentry{QUTRIT};


\end{axis}


% Invisible dummy graph to make the spacing the same as Trapped Ion
%\begin{axis}[
%    title=,
%    symbolic x coords={left, $\phantom{TI_BARE_QUTRIT}$, right},
%    width=\linewidth,
%    height=220pt,
%    ybar=5pt,
%    bar width=15pt,
%    xmin=left, xmax=right,
%    ymin=0, ymax=120,
%    ytick={0, 25, 50, 75, 100},
%    ytick distance=25,
%    xtick=data,
%    ,
%    legend style={draw=none, fill=none, at={(0.75,1.03)},anchor=north,font=\small},
%    legend columns=-1,
%    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
%    axis line style={draw=none},
%    axis on top,
%    axis x line*=bottom,
%    tick style={draw=none},
%    yticklabel={~},
%    clip=false,
%    enlarge y limits=0,
%    x tick label style={yshift=-0.5em, color=transparent},
%]
%
%
%\addplot[style={color=transparent, draw=none, fill=none, mark=none}] coordinates {
%    ($\phantom{TI_BARE_QUTRIT}$, 0)
%};
%
%
%\end{axis}
\end{tikzpicture}%

==> chapters/qudits/figs/graph_simulation_ti.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every y tick label/.append style={font=\small}}
\pgfplotsset{every x tick label/.append style={font=\small}}%, rotate=30, anchor=north east}}
\pgfplotsset{every axis label/.append style={font=\small}}

\newcommand{\beginCustomBarAxisFirst}[1]{
\begin{axis}[
    title=Fidelity for Trapped Ion Models,
    symbolic x coords={#1},
    width=0.33\textwidth,
    height=220pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    enlarge x limits=0,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=2,
    legend image code/.code={\draw[##1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={~},%\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
        %scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
    },
    nodes near coords always on top,
]
}

\newcommand{\beginCustomBarAxis}[1]{
\begin{axis}[
    title=,
    symbolic x coords={#1},
    width=0.33\textwidth,
    height=220pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    enlarge x limits=0,
    x tick label style={rotate=90, anchor=west, yshift=-0.1em, xshift=0.4em, color=black},
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=2,
    legend image code/.code={\draw[##1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=none},
    axis on top,
    tick style={draw=none},
    yticklabel={~},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
        %scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
    },
    nodes near coords always on top,
]
}

\beginCustomBarAxisFirst{left,q,TI\textunderscore QUBIT,a,b,x,c,d,y,right}
\addplot[style={draw=none, fill=\colorQubitLight, mark=none}] coordinates {
    (TI\textunderscore QUBIT, 44.66)
};
%\addlegendentry{QUBIT~~~~};

\addplot[style={draw=none, pattern color=\colorQubitBB, pattern=north east lines, mark=none}] coordinates {
    (TI\textunderscore QUBIT, 89.85)
};
%\addlegendentry{QUBIT+ANCILLA~~~~};
\end{axis}


\beginCustomBarAxis{left,q,v,u,c,d,BARE\textunderscore QUTRIT,e,f,y,right}
\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (BARE\textunderscore QUTRIT, 94.92)
};
%\addlegendentry{BARE QUTRIT~~~~};
\end{axis}


\beginCustomBarAxis{left,q,u,c,d,x,e,f,DRESSED\textunderscore QUTRIT,right}
\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (DRESSED\textunderscore QUTRIT, 96.08)
};
%\addlegendentry{DRESSED QUTRIT};
\end{axis}


\end{tikzpicture}



==> chapters/qudits/figs/noise_simulation_model.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{noise_simulation_model.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=0.75em @C=1em {
\lstick{} & \gate{U_1} & \qw &    &    & \gate{U_1} & \gate{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \qw  & \qw &    &    & \qw  & \qw  & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \gate{U_2} & \qw & \push{\Longrightarrow} &    & \gate{U_2} & \gate{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \multigate{1}{U_3} & \qw &    &    & \multigate{1}{U_3} & \multigate{1}{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \ghost{U_3} & \qw &    &    & \ghost{U_3} & \ghost{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
}
\]


==> chapters/qudits/figs/prior_work_ab_adder.qcircuit <==
\newcommand*\abgate{{\mbox{\rotatebox[origin=c]{90}{$(A+B)_2$}}}}
%
\Qcircuit @R=0.4em @C=0.5em {																																									
\lstick{a_0}	&	\multigate{12}{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\ctrl{2}	&	\qw	&	\qw	&	\rstick{a_0}	\\
\lstick{b_0}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{1}	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\gate{X}	&	\qw	&	\qw	&	\qw	&	\qw	&	\targ	&	\ctrl{1}	&	\gate{X}	&	\qw	&	\rstick{s_0}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\qw	&	\qw	&	\ctrl{3}	&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\qw	&	\qw	&	\ctrl{3}	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{a_1}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{1} 	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\ctrl{2}	&	\qw	&	\qw	&	\rstick{a_1}	\\
\lstick{b_1}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{1}	&	\targ	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\targ	&	\gate{X}	&	\targ	&	\qw	&	\ctrl{1}	&	\qw	&	\targ	&	\ctrl{1}	&	\gate{X}	&	\qw	&	\rstick{s_1}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\qw	&	\qw	&	\targ	&	\ctrl{7}	&	\ctrl{4}	&	\ctrl{2}	&	\qw	&	\qw	&	\ctrl{4}	&	\targ	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{a_2}	&	\ghost{\mbox{\abgate}}	&	\qw	&	\push{=}&	&	\ctrl{3}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\ctrl{3}	&	\qw	&	\qw	&	\rstick{a_2}	\\
\lstick{b_2}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\targ	&	\ctrl{1}	&	\qw	&	\qw	&	\ctrl{2}	&	\targ	&	\gate{X}	&	\targ	&	\ctrl{2}	&	\qw	&	\ctrl{1}	&	\targ	&	\ctrl{2}	&	\gate{X}	&	\qw	&	\rstick{s_2}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\qw	&	\qw	&	\targ	&	\qw	&	\ctrl{4}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\qw	&	\qw	&	\ctrl{3}	&	\qw	&	\targ	&	\ctrl{2}	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{a_3}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\rstick{a_3}	\\
\lstick{b_3}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{1}	&	\targ	&	\ctrl{-3}	&	\ctrl{1}	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{-3}	&	\qw	&	\qw	&	\qw	&	\qw	&	\rstick{s_3}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\targ	&	\targ	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\rstick{c_{out}}	\\
&\push{\rule{0em}{1em}}&&&&&&&&&&&&&&&&&&&&	\\
&&&&&\mbox{~~~\!a}&&&\mbox{~~~~b}&&&&\mbox{c}&&&\mbox{d}&&&\mbox{e}&&&%
{\gategroup{1}{6}{13}{7}{.7em}{_\}}}%
{\gategroup{1}{8}{13}{11}{.7em}{_\}}}%
{\gategroup{1}{12}{13}{14}{.7em}{_\}}}%
{\gategroup{1}{15}{13}{17}{.7em}{_\}}}%
{\gategroup{1}{18}{13}{20}{.7em}{_\}}}%
}																																									

==> chapters/qudits/figs/toffoli_gate.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{toffoli_gate.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=1em @C=1em @!=0.5em {
\lstick{\ket{q_{0}}} & \control \qw & \rstick{\ket{q_{0}}} \qw & \\
\lstick{\ket{q_{1}}} & \control \qw\qwx  & \rstick{\ket{q_{1}}} \qw & \\
\lstick{\ket{0}} & \targ\qwx  & \rstick{\ket{q_0 \mbox{ AND } q_1}} \qw & \\
}
\]

